Joint Transmit Signal and Beamforming Design for Integrated Sensing and Power Transfer Systems

Integrating different functionalities, conventionally implemented as dedicated systems, into a single platform allows utilising the available resources more efficiently. We consider an integrated sensing and power transfer (ISAPT) system and propose the joint optimisation of the rectangular pulse-shaped transmit signal and the beamforming vector to combine sensing and wireless power transfer (WPT) functionalities efficiently. In contrast to prior works, we adopt an accurate non-linear circuit-based energy harvesting (EH) model. We formulate and solve a non-convex optimisation problem for a general number of EH receivers to maximise a weighted sum of the average harvested powers at the EH receivers while ensuring the received echo signal reflected by a sensing target (ST) has sufficient power for estimating the range to the ST with a prescribed accuracy within the considered coverage region. The average harvested power is shown to monotonically increase with the pulse duration when the average transmit power budget is sufficiently large. We discuss the trade-off between sensing performance and power transfer for the considered ISAPT system. The proposed approach significantly outperforms a heuristic baseline scheme based on a linear EH model, which linearly combines energy beamforming with the beamsteering vector in the direction to the ST as its transmit strategy.

==> Figures/optimal_beamform.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Angle},
xmin=-1.72787595947439, xmax=1.72787595947439,
xtick style={color=black},
xtick={-1.5707963267949,-0.78539816339,0,0.78539816339,1.5707963267949},
xticklabels={-90\degree,-45\degree,0\degree,45\degree,90\degree},
y grid style={darkgray176},
ylabel={Normalised Gain $\rightarrow$},
ymin=-0.0479886192949401, ymax=1.04990421996643,
ytick style={color=black},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align=left,
legend pos=north east,
legend style={
    at={(1,1)},
    legend columns=1,
    legend entries={S1, S2}
    }
]

\addlegendimage{mark=x,black};
\addlegendimage{mark=x,orange};

\addplot [semithick, black]
table {%
-1.5707963267949 0.317256730675869
-1.5677253662342 0.317256730675869
-1.56465440567351 0.317256730675869
-1.56158344511281 0.317256730675869
-1.55851248455212 0.317256730675869
-1.55544152399143 0.317256730675869
-1.55237056343073 0.3172948454526
-1.54929960287004 0.317409195379143
-1.54622864230935 0.31759979721037
-1.54315768174865 0.317866678757338
-1.54008672118796 0.318209878717284
-1.53701576062726 0.31862944643674
-1.53394480006657 0.31912544160897
-1.53087383950588 0.31969793390712
-1.52780287894518 0.320347002554854
-1.52473191838449 0.321072735836501
-1.5216609578238 0.321875230548983
-1.5185899972631 0.322754591398063
-1.51551903670241 0.323710930341665
-1.51244807614171 0.324744365883189
-1.50937711558102 0.325855022317962
-1.50630615502033 0.327043028936054
-1.50323519445963 0.328308519184881
-1.50016423389894 0.329651629794998
-1.49709327333824 0.331072499872685
-1.49402231277755 0.332571269962832
-1.49095135221686 0.334148081085725
-1.48788039165616 0.335803073751291
-1.48480943109547 0.337536386954284
-1.48173847053478 0.33934815715389
-1.47866750997408 0.341238517241068
-1.47559654941339 0.34320759549688
-1.47252558885269 0.345255514544913
-1.469454628292 0.347382390300736
-1.46638366773131 0.349588330921197
-1.46331270717061 0.351873435756149
-1.46024174660992 0.354237794305051
-1.45717078604922 0.356681485180634
-1.45409982548853 0.359204575081689
-1.45102886492784 0.361807117776751
-1.44795790436714 0.364489153100298
-1.44488694380645 0.36725070596286
-1.44181598324576 0.370091785376206
-1.43874502268506 0.373012383494589
-1.43567406212437 0.376012474672852
-1.43260310156367 0.37909201454196
-1.42953214100298 0.382250939102379
-1.42646118044229 0.385489163835559
-1.42339021988159 0.388806582833569
-1.4203192593209 0.392203067946842
-1.4172482987602 0.39567846794982
-1.41417733819951 0.399232607724171
-1.41110637763882 0.40286528745915
-1.40803541707812 0.406576281868576
-1.40496445651743 0.410365339423811
-1.40189349595674 0.414232181602083
-1.39882253539604 0.418176502149399
-1.39575157483535 0.422197966357297
-1.39268061427465 0.426296210352634
-1.38960965371396 0.430470840399593
-1.38653869315327 0.434721432213082
-1.38346773259257 0.43904753028273
-1.38039677203188 0.443448647206653
-1.37732581147119 0.447924263034245
-1.37425485091049 0.45247382461722
-1.3711838903498 0.457096744968238
-1.3681129297891 0.461792402626413
-1.36504196922841 0.466560141029169
-1.36197100866772 0.471399267889822
-1.35890004810702 0.476309054580467
-1.35582908754633 0.481288735519733
-1.35275812698563 0.486337507565062
-1.34968716642494 0.491454529409233
-1.34661620586425 0.496638920980955
-1.34354524530355 0.501889762849382
-1.34047428474286 0.507206095632511
-1.33740332418217 0.512586919409507
-1.33433236362147 0.518031193137037
-1.33126140306078 0.523537834069812
-1.32819044250008 0.529105717185591
-1.32511948193939 0.534733674614978
-1.3220485213787 0.540420495076417
-1.318977560818 0.546164923316861
-1.31590660025731 0.551965659558657
-1.31283563969661 0.557821358953282
-1.30976467913592 0.563730631042565
-1.30669371857523 0.569692039228192
-1.30362275801453 0.575704100250265
-1.30055179745384 0.581765283675771
-1.29748083689315 0.587874011397926
-1.29440987633245 0.594028657147319
-1.29133891577176 0.60022754601591
-1.28826795521106 0.606468953994972
-1.28519699465037 0.612751107528062
-1.28212603408968 0.619072183080232
-1.27905507352898 0.625430306724675
-1.27598411296829 0.631823553748058
-1.27291315240759 0.638249948275845
-1.2698421918469 0.644707462918929
-1.26677123128621 0.651194018442945
-1.26370027072551 0.65770748346165
-1.26062931016482 0.664245674155799
-1.25755834960413 0.670806354018971
-1.25448738904343 0.677387233631819
-1.25141642848274 0.683985970466244
-1.24834546792204 0.690600168721018
-1.24527450736135 0.697227379190392
-1.24220354680066 0.703865099167258
-1.23913258623996 0.710510772382425
-1.23606162567927 0.717161788981601
-1.23299066511857 0.723815485541683
-1.22991970455788 0.730469145127958
-1.22684874399719 0.737119997393813
-1.22377778343649 0.7437652187246
-1.2207068228758 0.750401932427257
-1.21763586231511 0.757027208967296
-1.21456490175441 0.7636380662548
-1.21149394119372 0.770231469981028
-1.20842298063302 0.776804334007237
-1.20535202007233 0.783353520807315
-1.20228105951164 0.789875841965821
-1.19921009895094 0.796368058733001
-1.19613913839025 0.802826882638336
-1.19306817782955 0.809248976164158
-1.18999721726886 0.815630953480854
-1.18692625670817 0.821969381245158
-1.18385529614747 0.82826077946298
-1.18078433558678 0.83450162241822
-1.17771337502609 0.840688339668976
-1.17464241446539 0.846817317112507
-1.1715714539047 0.852884898120272
-1.168500493344 0.858887384744365
-1.16542953278331 0.864821038996558
-1.16235857222262 0.870682084201181
-1.15928761166192 0.87646670642295
-1.15621665110123 0.882171055970878
-1.15314569054054 0.887791248979277
-1.15007472997984 0.89332336906684
-1.14700376941915 0.898763469074708
-1.14393280885845 0.90410757288438
-1.14086184829776 0.909351677316226
-1.13779088773707 0.914491754109319
-1.13471992717637 0.9195237519832
-1.13164896661568 0.924443598782118
-1.12857800605498 0.929247203702211
-1.12550704549429 0.93393045960199
-1.1224360849336 0.938489245396402
-1.1193651243729 0.942919428534663
-1.11629416381221 0.947216867561937
-1.11322320325152 0.951377414764841
-1.11015224269082 0.955396918900655
-1.10708128213013 0.959271228009993
-1.10401032156943 0.962996192312595
-1.10093936100874 0.96656766718577
-1.09786840044805 0.969981516224895
-1.09479743988735 0.973233614385281
-1.09172647932666 0.976319851204543
-1.08865551876596 0.979236134104522
-1.08558455820527 0.981978391771661
-1.08251359764458 0.984542577614584
-1.07944263708388 0.986924673297504
-1.07637167652319 0.989120692347952
-1.0733007159625 0.991126683837146
-1.0702297554018 0.992938736131191
-1.06715879484111 0.994552980711152
-1.06408783428041 0.995965596059873
-1.06101687371972 0.997172811613282
-1.05794591315903 0.998170911773734
-1.05487495259833 0.998956239982825
-1.05180399203764 0.999525202850915
-1.04873303147694 0.999874274340447
-1.04566207091625 1
-1.04259111035556 0.999899001245818
-1.03952014979486 0.999567979687435
-1.03644918923417 0.999003721493805
-1.03337822867348 0.998203101796217
-1.03030726811278 0.997163089124087
-1.02723630755209 0.995880749869565
-1.02416534699139 0.99435325277673
-1.0210943864307 0.992577873450975
-1.01802342587001 0.990551998884038
-1.01495246530931 0.988273131989949
-1.01188150474862 0.985738896147049
-1.00881054418792 0.982947039741027
-1.00573958362723 0.979895440703823
-1.00266862306654 0.976582111043058
-0.999597662505843 0.973005201356531
-0.996526701945149 0.969163005326176
-0.993455741384456 0.965053964185747
-0.990384780823762 0.960676671156344
-0.987313820263068 0.956029875843828
-0.984242859702374 0.951112488591985
-0.98117189914168 0.945923584785266
-0.978100938580986 0.940462409094783
-0.975029978020293 0.934728379661177
-0.971959017459599 0.928721092207893
-0.968888056898905 0.922440324078323
-0.965817096338211 0.915886038190256
-0.962746135777517 0.909058386900982
-0.959675175216823 0.901957715776447
-0.95660421465613 0.894584567257767
-0.953533254095436 0.8869396842185
-0.950462293534742 0.87902401340606
-0.947391332974048 0.870838708760718
-0.944320372413354 0.862385134605738
-0.94124941185266 0.853664868702286
-0.938178451291967 0.844679705162886
-0.935107490731273 0.835431657217402
-0.932036530170579 0.825922959825688
-0.928965569609885 0.816156072131365
-0.925894609049191 0.806133679751442
-0.922823648488497 0.795858696896901
-0.919752687927804 0.785334268319763
-0.91668172736711 0.774563771082701
-0.913610766806416 0.763550816147811
-0.910539806245722 0.7522992497819
-0.907468845685028 0.740813154776409
-0.904397885124334 0.729096851481101
-0.901326924563641 0.717154898651717
-0.898255964002947 0.704992094113147
-0.895185003442253 0.6926134752412
-0.892114042881559 0.680024319267896
-0.889043082320865 0.667230143417369
-0.885972121760171 0.654236704882063
-0.882901161199478 0.641050000651978
-0.879830200638784 0.627676267213437
-0.87675924007809 0.6141219801383
-0.873688279517396 0.600393853589978
-0.870617318956702 0.58649883977914
-0.867546358396008 0.572444128410133
-0.864475397835315 0.558237146168971
-0.861404437274621 0.543885556316089
-0.858333476713927 0.529397258462306
-0.855262516153233 0.514780388625611
-0.852191555592539 0.500043319690528
-0.849120595031845 0.485194662422508
-0.846049634471152 0.470243267228966
-0.842978673910458 0.455198226909127
-0.839907713349764 0.440068880700336
-0.83683675278907 0.424864820014257
-0.833765792228376 0.409595896369428
-0.830694831667682 0.394272232177213
-0.827623871106989 0.378904235240306
-0.824552910546295 0.363502618097282
-0.821481949985601 0.348078423722653
-0.818410989424907 0.332643059613091
-0.815340028864213 0.317208343021471
-0.812269068303519 0.301786561138644
-0.809198107742826 0.286390551517457
-0.806127147182132 0.271033810216217
-0.803056186621438 0.255730638375569
-0.799985226060744 0.240496342822687
-0.79691426550005 0.225347513784125
-0.793843304939356 0.210302414495544
-0.790772344378663 0.195381536170243
-0.787701383817969 0.180608402210397
-0.784630423257275 0.166010756206292
-0.781559462696581 0.151622354529437
-0.778488502135887 0.137485734355839
-0.775417541575193 0.123656593593017
-0.772346581014499 0.110210893815284
-0.769275620453806 0.0972566354468147
-0.766204659893112 0.084953640514738
-0.763133699332418 0.0735464687791082
-0.760062738771724 0.0634154925141476
-0.75699177821103 0.0551382200728512
-0.753920817650336 0.0494974439911728
-0.750849857089643 0.0472732130802348
-0.747778896528949 0.0487602552443224
-0.744707935968255 0.0534853517922515
-0.741636975407561 0.060544671501557
-0.738566014846867 0.0690895202777341
-0.735495054286173 0.0785116411112219
-0.73242409372548 0.0884169806580438
-0.729353133164786 0.0985551745115996
-0.726282172604092 0.108764372635549
-0.723211212043398 0.11893651268074
-0.720140251482704 0.128996708257182
-0.71706929092201 0.138891074555805
-0.713998330361317 0.148579422963336
-0.710927369800623 0.158030773412781
-0.707856409239929 0.167220526557298
-0.704785448679235 0.17612863675178
-0.701714488118541 0.184738403635247
-0.698643527557847 0.19303565552094
-0.695572566997154 0.201008186769124
-0.69250160643646 0.208645363395527
-0.689430645875766 0.215937842358592
-0.686359685315072 0.222877369072757
-0.683288724754378 0.229456629650297
-0.680217764193684 0.235669142008969
-0.677146803632991 0.24150917495203
-0.674075843072297 0.246971687619536
-0.671004882511603 0.252052283927767
-0.667933921950909 0.256747178130933
-0.664862961390215 0.261053168692538
-0.661792000829521 0.264967618394835
-0.658721040268828 0.268488439142748
-0.655650079708134 0.271614080299445
-0.65257911914744 0.274343519668317
-0.649508158586746 0.27667625644082
-0.646437198026052 0.27861230558194
-0.643366237465358 0.280152193239563
-0.640295276904665 0.281296952850982
-0.637224316343971 0.282048121686225
-0.634153355783277 0.282407737619345
-0.631082395222583 0.282378335958811
-0.628011434661889 0.281962946199628
-0.624940474101195 0.281165088584765
-0.621869513540502 0.279988770383432
-0.618798552979808 0.27843848180987
-0.615727592419114 0.276519191519474
-0.61265663185842 0.274236341629873
-0.609585671297726 0.271595842223643
-0.606514710737032 0.268604065296881
-0.603443750176339 0.265267838124364
-0.600372789615645 0.261594436017595
-0.597301829054951 0.25759157445692
-0.594230868494257 0.253267400583244
-0.591159907933563 0.248630484038776
-0.588088947372869 0.243689807149829
-0.585017986812176 0.238454754448037
-0.581947026251482 0.232935101529522
-0.578876065690788 0.227141003254652
-0.575805105130094 0.221082981294104
-0.5727341445694 0.214771911030098
-0.569663184008706 0.208219007825032
-0.566592223448013 0.201435812673398
-0.563521262887319 0.194434177257059
-0.560450302326625 0.187226248429003
-0.557379341765931 0.179824452156851
-0.554308381205237 0.172241476965578
-0.551237420644543 0.164490256929786
-0.54816646008385 0.156583954281332
-0.545095499523156 0.148535941720524
-0.542024538962462 0.140359784552889
-0.538953578401768 0.132069222826025
-0.535882617841074 0.123678153725252
-0.53281165728038 0.115200614626377
-0.529740696719686 0.106650767443336
-0.526669736158993 0.0980428853351294
-0.523598775598299 0.0893913436296836
-0.520527815037605 0.080710618369991
-0.517456854476911 0.0720152990834936
-0.514385893916217 0.0633201294310165
-0.511314933355524 0.0546401062881577
-0.50824397279483 0.0459907125861651
-0.505173012234136 0.0373884943829302
-0.502102051673442 0.0288526787789125
-0.499031091112748 0.020410783466496
-0.495960130552054 0.0121270179672605
-0.49288916999136 0.00444673844181739
-0.489818209430667 0.0054566539326529
-0.486747248869973 0.0130884146065672
-0.483676288309279 0.0209247034052067
-0.480605327748585 0.028673186202296
-0.477534367187891 0.0362815111266817
-0.474463406627198 0.0437259699788635
-0.471392446066504 0.0509901363095022
-0.46832148550581 0.0580603129588002
-0.465250524945116 0.0649241633042276
-0.462179564384422 0.0715702094194985
-0.459108603823728 0.0779876249714517
-0.456037643263034 0.0841661447472279
-0.452966682702341 0.0900960256789799
-0.449895722141647 0.0957680325083547
-0.446824761580953 0.101173435925838
-0.443753801020259 0.106304017238892
-0.440682840459565 0.111152076470819
-0.437611879898872 0.115710442184454
-0.434540919338178 0.119972482043808
-0.431469958777484 0.123932113516226
-0.42839899821679 0.127583814337487
-0.425328037656096 0.130922632491165
-0.422257077095402 0.133944195531778
-0.419186116534708 0.136644719130255
-0.416115155974015 0.13902101475206
-0.413044195413321 0.141070496399533
-0.409973234852627 0.142791186364806
-0.406902274291933 0.144181719950233
-0.403831313731239 0.145241349121269
-0.400760353170545 0.145969945062926
-0.397689392609852 0.146367999616022
-0.394618432049158 0.146436625573723
-0.391547471488464 0.146177555822675
-0.38847651092777 0.14559314131643
-0.385405550367076 0.144686347872067
-0.382334589806383 0.143460751783956
-0.379263629245689 0.141920534251485
-0.376192668684995 0.14007047462046
-0.373121708124301 0.137915942440625
-0.370050747563607 0.135462888344543
-0.366979787002913 0.132717833755771
-0.363908826442219 0.129687859436959
-0.360837865881526 0.126380592891206
-0.357766905320832 0.122804194632629
-0.354695944760138 0.118967343344759
-0.351624984199444 0.114879219947982
-0.34855402363875 0.11054949059982
-0.345483063078057 0.105988288654399
-0.342412102517363 0.101206195609973
-0.339341141956669 0.0962142210758385
-0.336270181395975 0.0910237817923981
-0.333199220835281 0.085646679740523
-0.330128260274587 0.0800950793786973
-0.327057299713893 0.0743814840486965
-0.3239863391532 0.0685187115928259
-0.320915378592506 0.0625198692279774
-0.317844418031812 0.056398327724111
-0.314773457471118 0.0501676949373761
-0.311702496910424 0.0438417887515526
-0.308631536349731 0.0374346094874211
-0.305560575789037 0.0309603118535655
-0.302489615228343 0.0244331765555828
-0.299418654667649 0.0178675818635703
-0.296347694106955 0.0112779765759683
-0.293276733546261 0.00467887138166169
-0.290205772985567 0.00191560067148566
-0.287134812424874 0.00849021867914886
-0.28406385186418 0.0150311252161062
-0.280992891303486 0.0215238626543734
-0.277921930742792 0.0279541972632616
-0.274850970182098 0.0343080425090159
-0.271780009621404 0.0405714837371846
-0.26870904906071 0.0467308066664509
-0.265638088500017 0.0527725262118532
-0.262567127939323 0.0586834150996699
-0.259496167378629 0.0644505321060681
-0.256425206817935 0.0700612498272605
-0.253354246257241 0.0755032819099244
-0.250283285696548 0.080764709678246
-0.247212325135854 0.0858340080976978
-0.24414136457516 0.0907000710181989
-0.241070404014466 0.095352235641554
-0.237999443453772 0.0997803061603067
-0.234928482893078 0.103974576517555
-0.231857522332385 0.107925852239927
-0.228786561771691 0.111625471298838
-0.225715601210997 0.115065323958439
-0.222644640650303 0.118237871572326
-0.219573680089609 0.121136164295206
-0.216502719528915 0.123753857680357
-0.213431758968222 0.126085228139023
-0.210360798407528 0.128125187243911
-0.207289837846834 0.129869294865937
-0.20421887728614 0.131313771141451
-0.201147916725446 0.132455507276703
-0.198076956164752 0.133292075207627
-0.195005995604059 0.133821736146563
-0.191935035043365 0.134043448064097
-0.188864074482671 0.133956872174487
-0.185793113921977 0.133562378518489
-0.182722153361283 0.132861050769333
-0.179651192800589 0.131854690428445
-0.176580232239895 0.130545820630257
-0.173509271679202 0.128937689844628
-0.170438311118508 0.127034275856941
-0.167367350557814 0.124840290528943
-0.16429638999712 0.122361186010396
-0.161225429436426 0.119603163301503
-0.158154468875733 0.116573184386609
-0.155083508315039 0.113278989612721
-0.152012547754345 0.109729122635964
-0.148941587193651 0.105932966204369
-0.145870626632957 0.101900793443202
-0.142799666072263 0.0976438414109363
-0.139728705511569 0.093174416912272
-0.136657744950876 0.0885060495777073
-0.133586784390182 0.0836537152220596
-0.130515823829488 0.07863416552602
-0.127444863268794 0.0734664218001386
-0.1243739027081 0.0681725276520602
-0.121302942147407 0.0627787201698392
-0.118231981586713 0.0573172950892103
-0.115161021026019 0.0518296522541697
-0.112090060465325 0.0463713933050507
-0.109019099904631 0.0410210302967218
-0.105948139343937 0.0358949520598047
-0.102877178783243 0.031172304414275
-0.0998062182225496 0.0271307728810825
-0.0967352576618559 0.0241742053736858
-0.0936642971011621 0.0227762580933665
-0.0905933365404681 0.0232490852534125
-0.0875223759797743 0.0254999394741954
-0.0844514154190805 0.0291157164227624
-0.0813804548583867 0.0336445782968069
-0.0783094942976927 0.0387449728851531
-0.075238533736999 0.0441909127904061
-0.0721675731763052 0.0498364721946959
-0.0690966126156114 0.0555850277768746
-0.0660256520549174 0.0613696296574
-0.0629546914942236 0.0671414373673611
-0.0598837309335298 0.0728629833850333
-0.0568127703728361 0.0785041939650854
-0.053741809812142 0.0840399846342494
-0.0506708492514483 0.0894487708862289
-0.0475998886907545 0.0947115237024084
-0.0445289281300607 0.0998111578159907
-0.0414579675693667 0.10473212833531
-0.0383870070086729 0.109460160922924
-0.0353160464479791 0.113982069420305
-0.0322450858872854 0.118285631816563
-0.0291741253265914 0.122359505781552
-0.0261031647658976 0.126193171389898
-0.0230322042052038 0.129776892723496
-0.01996124364451 0.133101692666158
-0.016890283083816 0.136159336934128
-0.0138193225231222 0.138942324546088
-0.0107483619624285 0.141443882726657
-0.00767740140173467 0.143657964784468
-0.00460644084104067 0.145579249890124
-0.00153548028034689 0.147203143953026
0.00153548028034689 0.148525780993682
0.00460644084104067 0.14954402455268
0.00767740140173445 0.150255468784744
0.0107483619624285 0.150658438966796
0.0138193225231222 0.150751991210289
0.016890283083816 0.150535911215413
0.0199612436445098 0.150010711941898
0.0230322042052038 0.149177630100643
0.0261031647658976 0.14803862139434
0.0291741253265914 0.146596354454985
0.0322450858872851 0.144854203442798
0.0353160464479791 0.142816239285466
0.0383870070086729 0.140487219549415
0.0414579675693667 0.137872576946601
0.0445289281300605 0.134978406491623
0.0475998886907545 0.13181145133538
0.0506708492514483 0.128379087313639
0.053741809812142 0.12468930626259
0.0568127703728358 0.120750698169953
0.0598837309335298 0.116572432251147
0.0629546914942236 0.112164237068075
0.0660256520549174 0.10753637984746
0.0690966126156112 0.102699645213191
0.0721675731763052 0.0976653136342846
0.075238533736999 0.0924451400266686
0.0783094942976927 0.0870513331680434
0.0813804548583865 0.0814965369552339
0.0844514154190805 0.0757938151753384
0.0875223759797743 0.0699566426194494
0.0905933365404681 0.0639989075482099
0.0936642971011619 0.0579349348378631
0.0967352576618559 0.0517795482103619
0.0998062182225496 0.045548210402698
0.102877178783243 0.039257330334327
0.105948139343937 0.0329249634737366
0.109019099904631 0.0265725618083939
0.112090060465325 0.0202300577417573
0.115161021026019 0.0139546578737484
0.118231981586713 0.00793626193522499
0.121302942147407 0.00370079204403096
0.1243739027081 0.00676701025983857
0.127444863268794 0.0125479851924803
0.130515823829488 0.0186044376355774
0.133586784390182 0.0246690488802607
0.136657744950876 0.0306731955772711
0.139728705511569 0.0365845298351031
0.142799666072263 0.0423813749015987
0.145870626632957 0.0480462409164972
0.148941587193651 0.0535636791790495
0.152012547754345 0.0589194432196522
0.155083508315039 0.0641001244348983
0.158154468875732 0.0690929846227641
0.161225429436426 0.0738858787350209
0.16429638999712 0.078467222199321
0.167367350557814 0.0828259815432385
0.170438311118508 0.0869516777020905
0.173509271679202 0.0908343963982788
0.176580232239895 0.0944648024831539
0.179651192800589 0.0978341564534734
0.182722153361283 0.100934332086884
0.185793113921977 0.10375783456685
0.188864074482671 0.106297818728453
0.191935035043365 0.108548107226612
0.195005995604058 0.11050320854823
0.198076956164752 0.112158334883185
0.201147916725446 0.113509419950664
0.20421887728614 0.114553136957131
0.207289837846834 0.115286916948352
0.210360798407528 0.115708967917776
0.213431758968222 0.115818295155408
0.216502719528915 0.115614723474944
0.219573680089609 0.115098922155235
0.222644640650303 0.114272433692424
0.225715601210997 0.113137707805421
0.228786561771691 0.111698142603672
0.231857522332384 0.109958135460719
0.234928482893078 0.107923147009772
0.237999443453772 0.105599782889883
0.241070404014466 0.102995899572863
0.24414136457516 0.10012074301297
0.247212325135854 0.0969851323135456
0.250283285696548 0.0936017055912492
0.253354246257241 0.0899852524795736
0.256425206817935 0.0861531683522395
0.259496167378629 0.0821260809805937
0.262567127939323 0.077928723247604
0.265638088500017 0.0735911586732571
0.26870904906071 0.0691505128798703
0.271780009621404 0.0646534243181694
0.274850970182098 0.060159491881691
0.277921930742792 0.0557460241649334
0.280992891303486 0.0515142612448328
0.28406385186418 0.0475966395713859
0.287134812424874 0.0441630108492258
0.290205772985567 0.0414203575547395
0.293276733546261 0.0395963716446113
0.296347694106955 0.0388982521591941
0.299418654667649 0.039454123050935
0.302489615228343 0.0412700047214044
0.305560575789037 0.0442353144697459
0.30863153634973 0.048170746279489
0.311702496910424 0.0528819925936325
0.314773457471118 0.0581934693563734
0.317844418031812 0.0639603864942283
0.320915378592506 0.070068187430728
0.3239863391532 0.076427278889245
0.327057299713893 0.0829671639834616
0.330128260274587 0.0896314728815811
0.333199220835281 0.0963741690656637
0.336270181395975 0.103156782733135
0.339341141956669 0.109946432143912
0.342412102517363 0.116714417221706
0.345483063078056 0.123435219187782
0.34855402363875 0.130085786041664
0.351624984199444 0.136645019356265
0.354695944760138 0.143093403542054
0.357766905320832 0.149412736663882
0.360837865881526 0.155585934247532
0.363908826442219 0.161596885999562
0.366979787002913 0.167430351208535
0.370050747563607 0.173071882644236
0.373121708124301 0.178507771596976
0.376192668684995 0.183725008688369
0.379263629245689 0.188711256498405
0.382334589806382 0.193454831067485
0.385405550367076 0.197944690066447
0.38847651092777 0.202170425964543
0.391547471488464 0.206122262921913
0.394618432049158 0.209791056428737
0.397689392609851 0.213168294936007
0.400760353170545 0.216246102892361
0.403831313731239 0.219017244731929
0.406902274291933 0.221475129459843
0.409973234852627 0.223613815562436
0.413044195413321 0.225428016033796
0.416115155974015 0.226913103363311
0.419186116534708 0.228065114373335
0.422257077095402 0.228880754834673
0.425328037656096 0.229357403822074
0.42839899821679 0.229493117804147
0.431469958777484 0.229286634493521
0.434540919338178 0.228737376515056
0.437611879898872 0.227845454983965
0.440682840459565 0.226611673123385
0.443753801020259 0.225037530094051
0.446824761580953 0.223125225259475
0.449895722141647 0.220877663171171
0.45296668270234 0.218298459633452
0.456037643263035 0.215391949300798
0.459108603823728 0.212163195378721
0.462179564384422 0.208618002149583
0.465250524945116 0.204762931238782
0.46832148550581 0.200605322789066
0.471392446066504 0.196153323041718
0.474463406627197 0.191415920261294
0.477534367187891 0.186402991524629
0.480605327748585 0.181125363680215
0.483676288309279 0.175594892848366
0.486747248869973 0.169824568286578
0.489818209430667 0.163828648445554
0.49288916999136 0.157622839815332
0.495960130552054 0.151224533030655
0.499031091112748 0.144653116130541
0.502102051673442 0.137930392497466
0.505173012234136 0.131081141728364
0.50824397279483 0.124133876678249
0.511314933355524 0.117121870533644
0.514385893916217 0.110084555189976
0.517456854476911 0.103069426163134
0.520527815037605 0.0961346247493425
0.523598775598299 0.0893523873663235
0.526669736158992 0.0828135066776508
0.529740696719686 0.0766327264576278
0.53281165728038 0.0709543668859047
0.535882617841074 0.0659561045370725
0.538953578401768 0.0618465034200732
0.542024538962462 0.0588495052047872
0.545095499523156 0.057170231607073
0.548166460083849 0.0569464371082385
0.551237420644543 0.0582066613676402
0.554308381205237 0.0608615176032035
0.557379341765931 0.0647342240659761
0.560450302326625 0.069609382731744
0.563521262887319 0.0752742100219717
0.566592223448013 0.0815412790463101
0.569663184008706 0.0882555612178491
0.5727341445694 0.095292723993409
0.575805105130094 0.102554104825246
0.578876065690788 0.109961248214459
0.581947026251482 0.117451154139371
0.585017986812176 0.124972512228513
0.588088947372869 0.13248284630192
0.591159907933563 0.1399463937759
0.594230868494257 0.147332543754411
0.597301829054951 0.15461468798861
0.600372789615645 0.161769373173847
0.603443750176338 0.168775672377
0.606514710737033 0.175614716031923
0.609585671297726 0.182269339629029
0.61265663185842 0.18872381725151
0.615727592419114 0.194963658693522
0.618798552979808 0.200975454004977
0.621869513540501 0.206746753663238
0.624940474101195 0.212265975690547
0.628011434661889 0.217522333281749
0.631082395222583 0.222505778135067
0.634153355783277 0.227206955867868
0.637224316343971 0.23161717077459
0.640295276904665 0.235728357833199
0.643366237465358 0.239533060352045
0.646437198026052 0.243024412014872
0.649508158586746 0.246196122359879
0.65257911914744 0.249042464941913
0.655650079708134 0.251558267591726
0.658721040268828 0.253738904315024
0.661792000829521 0.255580288475695
0.664862961390215 0.257078866988918
0.667933921950909 0.258231615315915
0.671004882511603 0.259036033106759
0.674075843072297 0.259490140384053
0.67714680363299 0.259592474200778
0.680217764193684 0.259342085742296
0.683288724754378 0.258738537877171
0.686359685315072 0.257781903195722
0.689430645875766 0.256472762610779
0.69250160643646 0.254812204633628
0.695572566997154 0.252801825481669
0.698643527557847 0.25044373022509
0.701714488118541 0.247740535240971
0.704785448679235 0.244695372318179
0.707856409239929 0.241311894850299
0.710927369800623 0.237594286672947
0.713998330361317 0.233547274255012
0.71706929092201 0.229176143152513
0.720140251482704 0.224486759895294
0.723211212043398 0.219485600823644
0.726282172604092 0.214179789856213
0.729353133164786 0.208577147797994
0.73242409372548 0.202686256653167
0.735495054286174 0.196516543586692
0.738566014846867 0.190078390819256
0.741636975407561 0.183383280046111
0.744707935968255 0.176443983245127
0.747778896528949 0.169274816438143
0.750849857089642 0.161891979780262
0.753920817650336 0.154314017317994
0.75699177821103 0.146562444463954
0.760062738771724 0.138662613072436
0.763133699332418 0.130644916497018
0.766204659893112 0.122546485143838
0.769275620453806 0.114413593072333
0.772346581014499 0.106305093738949
0.775417541575193 0.0982973252683759
0.778488502135887 0.0904910378147629
0.781559462696581 0.0830208667897732
0.784630423257275 0.0760673318095597
0.787701383817969 0.0698694156885702
0.790772344378663 0.0647310538620611
0.793843304939356 0.0610069518165095
0.79691426550005 0.0590485441084158
0.799985226060744 0.059108302919467
0.803056186621438 0.0612477725912066
0.806127147182131 0.0653198178267255
0.809198107742826 0.0710392926410868
0.812269068303519 0.0780817976300408
0.815340028864213 0.0861518158253958
0.818410989424907 0.0950089381606975
0.821481949985601 0.104468037600619
0.824552910546295 0.114389520652464
0.827623871106988 0.124668250161885
0.830694831667682 0.135224222190623
0.833765792228376 0.145995534648127
0.83683675278907 0.156933325127918
0.839907713349764 0.167998191933195
0.842978673910458 0.17915767345955
0.846049634471151 0.190384466439959
0.849120595031845 0.201655156826646
0.852191555592539 0.212949307090836
0.855262516153233 0.224248792952676
0.858333476713927 0.235537316229941
0.861404437274621 0.246800043299332
0.864475397835315 0.258023334094121
0.867546358396008 0.269194537046235
0.870617318956702 0.280301832555534
0.873688279517396 0.291334112521957
0.87675924007809 0.302280886928013
0.879830200638783 0.313132210888868
0.882901161199478 0.323878627314673
0.885972121760171 0.334511121570085
0.889043082320865 0.345021085415113
0.892114042881559 0.355400288169432
0.895185003442253 0.365640853528201
0.898255964002947 0.37573524081934
0.90132692456364 0.385676229764088
0.904397885124334 0.39545690800848
0.907468845685028 0.405070660850432
0.910539806245722 0.414511162707797
0.913610766806416 0.423772369966209
0.91668172736711 0.432848514918293
0.919752687927804 0.441734100562924
0.922823648488497 0.450423896078258
0.925894609049191 0.458912932818027
0.928965569609885 0.467196500709122
0.932036530170579 0.475270144951409
0.935107490731273 0.483129662939209
0.938178451291967 0.490771101338859
0.94124941185266 0.498190753268984
0.944320372413354 0.50538515554011
0.947391332974048 0.512351085918449
0.950462293534742 0.519085560385492
0.953533254095436 0.525585830370627
0.956604214656129 0.531849379938718
0.959675175216824 0.537873922918422
0.962746135777517 0.543657399960333
0.965817096338211 0.54919797551674
0.968888056898905 0.554494034737112
0.971959017459599 0.559544180275353
0.975029978020292 0.564347229006502
0.978100938580986 0.568902208651958
0.98117189914168 0.573208354313457
0.984242859702374 0.577265104917037
0.987313820263068 0.581072099569061
0.990384780823762 0.584629173827067
0.993455741384456 0.587936355888838
0.996526701945149 0.590993862703544
0.999597662505843 0.593802096009277
1.00266862306654 0.596361638301608
1.00573958362723 0.598673248738119
1.00881054418792 0.600737858984065
1.01188150474862 0.602556569004538
1.01495246530931 0.604130642808649
1.01802342587001 0.605461504151348
1.0210943864307 0.606550732198608
1.02416534699139 0.607400057161733
1.02723630755209 0.608011355906616
1.03030726811278 0.608386647543781
1.03337822867348 0.608528089005013
1.03644918923417 0.608437970612428
1.03952014979486 0.608118711645758
1.04259111035556 0.607572855913603
1.04566207091625 0.606803067334379
1.04873303147694 0.605812125532618
1.05180399203764 0.604602921456222
1.05487495259833 0.603178453020239
1.05794591315903 0.601541820782632
1.06101687371972 0.599696223657491
1.06408783428041 0.597644954671047
1.06715879484111 0.595391396765809
1.0702297554018 0.592939018658086
1.0733007159625 0.590291370754114
1.07637167652319 0.587452081129947
1.07944263708388 0.584424851580287
1.08251359764458 0.581213453741329
1.08558455820527 0.577821725292772
1.08865551876596 0.574253566244074
1.09172647932666 0.570512935310101
1.09479743988735 0.566603846381309
1.09786840044805 0.562530365093691
1.10093936100874 0.558296605503755
1.10401032156943 0.553906726873925
1.10708128213013 0.549364930573865
1.11015224269082 0.544675457103372
1.11322320325152 0.539842583242691
1.11629416381221 0.534870619336285
1.1193651243729 0.52976390671638
1.1224360849336 0.524526815272903
1.12550704549429 0.519163741176749
1.12857800605498 0.513679104763751
1.13164896661568 0.508077348587146
1.13471992717637 0.502362935646886
1.13779088773707 0.496540347804692
1.14086184829776 0.490614084394457
1.14393280885845 0.484588661038304
1.14700376941915 0.4784686086795
1.15007472997984 0.472258472844324
1.15314569054053 0.465962813146076
1.15621665110123 0.459586203045551
1.15928761166192 0.453133229883652
1.16235857222262 0.446608495203244
1.16542953278331 0.440016615378941
1.168500493344 0.433362222575332
1.1715714539047 0.426649966056086
1.17464241446539 0.419884513868506
1.17771337502609 0.413070554930511
1.18078433558678 0.406212801549506
1.18385529614747 0.399315992405471
1.18692625670817 0.392384896033552
1.18999721726886 0.385424314844654
1.19306817782955 0.378439089726024
1.19613913839025 0.371434105267346
1.19921009895094 0.364414295661674
1.20228105951164 0.357384651334346
1.20535202007233 0.350350226356844
1.20842298063302 0.343316146706225
1.21149394119372 0.336287619434169
1.21456490175441 0.329269942812462
1.21763586231511 0.322268517523708
1.2207068228758 0.315288858966705
1.22377778343649 0.308336610744732
1.22684874399719 0.301417559401253
1.22991970455788 0.294537650460278
1.23299066511857 0.287703005816748
1.23606162567927 0.280919942504288
1.23913258623996 0.27419499284167
1.24220354680066 0.26753492592312
1.24527450736135 0.260946770368392
1.24834546792204 0.254437838183071
1.25141642848274 0.248015749493977
1.25448738904343 0.241688457814525
1.25755834960413 0.235464275355477
1.26062931016482 0.229351897723014
1.26370027072551 0.223360427133277
1.26677123128621 0.217499393016986
1.2698421918469 0.211778768587259
1.27291315240759 0.206208981599958
1.27598411296829 0.200800917155615
1.27905507352898 0.195565909990288
1.28212603408968 0.190515723305516
1.28519699465037 0.185662510835179
1.28826795521106 0.181018758597062
1.29133891577176 0.176597202705257
1.29440987633245 0.172410719819758
1.29748083689315 0.168472187386475
1.30055179745384 0.164794311878016
1.30362275801453 0.161389424865029
1.30669371857523 0.158269248961452
1.30976467913592 0.155444638443674
1.31283563969661 0.152925302477871
1.31590660025731 0.150719522103877
1.318977560818 0.148833874995899
1.3220485213787 0.147272984048203
1.32511948193939 0.146039306521287
1.32819044250008 0.145132979453178
1.33126140306078 0.144551734148466
1.33433236362147 0.144290887976992
1.33740332418217 0.144343415944296
1.34047428474286 0.144700098288683
1.34354524530355 0.145349734570646
1.34661620586425 0.146279410127396
1.34968716642494 0.147474797908775
1.35275812698563 0.148920477800324
1.35582908754633 0.150600256449332
1.35890004810702 0.152497472952916
1.36197100866772 0.154595279013789
1.36504196922841 0.156876885770803
1.3681129297891 0.159325772998836
1.3711838903498 0.161925859411834
1.37425485091049 0.164661635208171
1.37732581147118 0.167518259714019
1.38039677203188 0.170481628049092
1.38346773259257 0.173538411259764
1.38653869315327 0.176676074461091
1.38960965371396 0.179882877326809
1.39268061427465 0.183147860875158
1.39575157483535 0.186460824007332
1.39882253539604 0.1898122927306
1.40189349595674 0.193193484484757
1.40496445651743 0.1965962695167
1.40803541707812 0.200013130828523
1.41110637763882 0.203437123865051
1.41417733819951 0.206861836806914
1.4172482987602 0.210281352090643
1.4203192593209 0.213690209581853
1.42339021988159 0.217083371674373
1.42646118044229 0.220456190470415
1.42953214100298 0.223804377108128
1.43260310156367 0.227123973237576
1.43567406212437 0.230411324599404
1.43874502268506 0.233663056628187
1.44181598324576 0.236876051981334
1.44488694380645 0.240047429881768
1.44795790436714 0.243174527156208
1.45102886492784 0.246254880849142
1.45409982548853 0.24928621229408
1.45717078604922 0.252266412527495
1.46024174660992 0.255193528936124
1.46331270717061 0.258065753034563
1.46638366773131 0.260881409276771
1.469454628292 0.263638944812014
1.47252558885269 0.266336920102689
1.47559654941339 0.268974000328064
1.47866750997408 0.271548947504464
1.48173847053478 0.274060613258388
1.48480943109547 0.276507932194736
1.48788039165616 0.278889915807565
1.49095135221686 0.281205646885634
1.49402231277755 0.283454274369435
1.49709327333824 0.285635008620505
1.50016423389894 0.287747117067508
1.50323519445963 0.28978992019696
1.50630615502033 0.291762787859559
1.50937711558102 0.293665135865836
1.51244807614171 0.295496422847402
1.51551903670241 0.297256147362336
1.5185899972631 0.298943845225303
1.5216609578238 0.300559087044921
1.52473191838449 0.302101475952521
1.52780287894518 0.303570645508021
1.53087383950588 0.304966257770005
1.53394480006657 0.306288001518349
1.53701576062726 0.307535590618885
1.54008672118796 0.308708762520608
1.54315768174865 0.309807276876903
1.54622864230935 0.310830914283067
1.54929960287004 0.31177947512325
1.55237056343073 0.312652778520571
1.55544152399143 0.313450661384899
1.55851248455212 0.314172977553293
1.56158344511282 0.314819597018743
1.56465440567351 0.315390405243287
1.5677253662342 0.315885302552075
1.5707963267949 0.316304203605409
};
\addplot [semithick, orange]
table {%
-1.5707963267949 0.46442284230983
-1.5677253662342 0.46442284230983
-1.56465440567351 0.46442284230983
-1.56158344511281 0.46442284230983
-1.55851248455212 0.46442284230983
-1.55544152399143 0.46442284230983
-1.55237056343073 0.46442284230983
-1.54929960287004 0.46442284230983
-1.54622864230935 0.464456886255884
-1.54315768174865 0.464559017191547
-1.54008672118796 0.464729232401012
-1.53701576062726 0.464967527330257
-1.53394480006657 0.46527389554554
-1.53087383950588 0.465648328675352
-1.52780287894518 0.466090816335875
-1.52473191838449 0.466601346039994
-1.5216609578238 0.467179903089959
-1.5185899972631 0.467826470453775
-1.51551903670241 0.46854102862543
-1.51244807614171 0.469323555469071
-1.50937711558102 0.470174026047272
-1.50630615502033 0.4710924124335
-1.50323519445963 0.472078683508974
-1.50016423389894 0.473132804744032
-1.49709327333824 0.474254737964218
-1.49402231277755 0.475444441101236
-1.49095135221686 0.476701867928979
-1.48788039165616 0.478026967784817
-1.48480943109547 0.479419685276355
-1.48173847053478 0.48087995997387
-1.47866750997408 0.482407726088635
-1.47559654941339 0.48400291213736
-1.47252558885269 0.485665440592973
-1.469454628292 0.487395227521972
-1.46638366773131 0.489192182208575
-1.46331270717061 0.491056206765919
-1.46024174660992 0.49298719573454
-1.45717078604922 0.49498503566837
-1.45409982548853 0.497049604708515
-1.45102886492784 0.499180772145044
-1.44795790436714 0.501378397967046
-1.44488694380645 0.503642332401202
-1.44181598324576 0.50597241543913
-1.43874502268506 0.508368476353748
-1.43567406212437 0.510830333204917
-1.43260310156367 0.513357792334618
-1.42953214100298 0.515950647851918
-1.42646118044229 0.518608681107998
-1.42339021988159 0.521331660161476
-1.4203192593209 0.524119339234338
-1.4172482987602 0.52697145815869
-1.41417733819951 0.529887741814639
-1.41110637763882 0.532867899559573
-1.40803541707812 0.535911624649094
-1.40496445651743 0.539018593649927
-1.40189349595674 0.542188465845055
-1.39882253539604 0.545420882631398
-1.39575157483535 0.548715466910333
-1.39268061427465 0.552071822471357
-1.38960965371396 0.55548953336921
-1.38653869315327 0.5589681632948
-1.38346773259257 0.562507254940229
-1.38039677203188 0.566106329358301
-1.37732581147119 0.56976488531685
-1.37425485091049 0.573482398648241
-1.3711838903498 0.577258321594464
-1.3681129297891 0.581092082148158
-1.36504196922841 0.584983083390024
-1.36197100866772 0.588930702823002
-1.35890004810702 0.592934291703694
-1.35582908754633 0.596993174371437
-1.35275812698563 0.60110664757553
-1.34968716642494 0.605273979801092
-1.34661620586425 0.609494410594044
-1.34354524530355 0.613767149885751
-1.34047428474286 0.61809137731787
-1.33740332418217 0.622466241567945
-1.33433236362147 0.626890859676357
-1.33126140306078 0.63136431637522
-1.32819044250008 0.635885663419854
-1.32511948193939 0.640453918923473
-1.3220485213787 0.645068066695774
-1.318977560818 0.649727055586113
-1.31590660025731 0.654429798831979
-1.31283563969661 0.659175173413513
-1.30976467913592 0.663962019414835
-1.30669371857523 0.668789139392978
-1.30362275801453 0.673655297755206
-1.30055179745384 0.678559220145604
-1.29748083689315 0.683499592841761
-1.29440987633245 0.688475062162449
-1.29133891577176 0.693484233887209
-1.28826795521106 0.698525672688777
-1.28519699465037 0.703597901579303
-1.28212603408968 0.708699401371376
-1.27905507352898 0.713828610154808
-1.27598411296829 0.718983922790282
-1.27291315240759 0.724163690420854
-1.2698421918469 0.729366220002433
-1.26677123128621 0.734589773854319
-1.26370027072551 0.739832569230939
-1.26062931016482 0.74509277791591
-1.25755834960413 0.750368525839621
-1.25448738904343 0.755657892721504
-1.25141642848274 0.760958911738207
-1.24834546792204 0.766269569218919
-1.24527450736135 0.771587804369062
-1.24220354680066 0.776911509023638
-1.23913258623996 0.782238527431507
-1.23606162567927 0.787566656071899
-1.23299066511857 0.792893643504465
-1.22991970455788 0.798217190254195
-1.22684874399719 0.803534948732553
-1.22377778343649 0.808844523196171
-1.2207068228758 0.814143469744452
-1.21763586231511 0.819429296357478
-1.21456490175441 0.824699462975576
-1.21149394119372 0.829951381621929
-1.20842298063302 0.835182416569623
-1.20535202007233 0.840389884554514
-1.20228105951164 0.845571055035309
-1.19921009895094 0.850723150502228
-1.19613913839025 0.855843346835663
-1.19306817782955 0.860928773716185
-1.18999721726886 0.865976515087285
-1.18692625670817 0.870983609672202
-1.18385529614747 0.875947051546202
-1.18078433558678 0.880863790765628
-1.17771337502609 0.885730734055056
-1.17464241446539 0.89054474555385
-1.1715714539047 0.895302647623409
-1.168500493344 0.900001221716345
-1.16542953278331 0.904637209308847
-1.16235857222262 0.909207312897415
-1.15928761166192 0.913708197061145
-1.15621665110123 0.918136489590711
-1.15314569054054 0.922488782685121
-1.15007472997984 0.926761634217328
-1.14700376941915 0.930951569069712
-1.14393280885845 0.935055080540393
-1.14086184829776 0.939068631821308
-1.13779088773707 0.942988657548915
-1.13471992717637 0.946811565428351
-1.13164896661568 0.950533737931778
-1.12857800605498 0.954151534071642
-1.12550704549429 0.957661291249443
-1.1224360849336 0.961059327180599
-1.1193651243729 0.964341941895886
-1.11629416381221 0.967505419819858
-1.11322320325152 0.970546031926606
-1.11015224269082 0.973460037973076
-1.10708128213013 0.976243688810149
-1.10401032156943 0.978893228771533
-1.10093936100874 0.981404898140467
-1.09786840044805 0.983774935694134
-1.09479743988735 0.985999581325554
-1.09172647932666 0.988075078742671
-1.08865551876596 0.989997678244203
-1.08558455820527 0.991763639571727
-1.08251359764458 0.993369234837379
-1.07944263708388 0.994810751526397
-1.07637167652319 0.996084495573646
-1.0733007159625 0.997186794513132
-1.0702297554018 0.998114000699382
-1.06715879484111 0.998862494599453
-1.06408783428041 0.999428688154186
-1.06101687371972 0.999809028207202
-1.05794591315903 1
-1.05487495259833 0.999998130731369
-1.05180399203764 0.999799993179191
-1.04873303147694 0.999402209382579
-1.04566207091625 0.998801454382138
-1.04259111035556 0.997994460015992
-1.03952014979486 0.996978018769076
-1.03644918923417 0.995748987673045
-1.03337822867348 0.994304292253994
-1.03030726811278 0.992640930525038
-1.02723630755209 0.990755977020648
-1.02416534699139 0.988646586869482
-1.0210943864307 0.986309999902303
-1.01802342587001 0.98374354479142
-1.01495246530931 0.980944643217938
-1.01188150474862 0.977910814062945
-1.00881054418792 0.974639677618624
-1.00573958362723 0.97112895981512
-1.00266862306654 0.967376496458846
-0.999597662505843 0.963380237477776
-0.996526701945149 0.959138251169105
-0.993455741384456 0.954648728444562
-0.990384780823762 0.949909987068472
-0.987313820263068 0.944920475883572
-0.984242859702374 0.93967877901944
-0.98117189914168 0.934183620078282
-0.978100938580986 0.928433866292704
-0.975029978020293 0.922428532649976
-0.971959017459599 0.916166785977216
-0.968888056898905 0.909647948981816
-0.965817096338211 0.902871504241335
-0.962746135777517 0.895837098137036
-0.959675175216823 0.888544544725172
-0.95660421465613 0.880993829540056
-0.953533254095436 0.873185113322955
-0.950462293534742 0.86511873567079
-0.947391332974048 0.856795218598646
-0.944320372413354 0.848215270010102
-0.94124941185266 0.839379787069438
-0.938178451291967 0.830289859469846
-0.935107490731273 0.820946772591831
-0.932036530170579 0.811352010546188
-0.928965569609885 0.801507259096001
-0.925894609049191 0.791414408452417
-0.922823648488497 0.781075555939123
-0.919752687927804 0.770493008520802
-0.91668172736711 0.759669285191209
-0.913610766806416 0.748607119216956
-0.910539806245722 0.737309460233615
-0.907468845685028 0.725779476191433
-0.904397885124334 0.714020555148678
-0.901326924563641 0.702036306911568
-0.898255964002947 0.689830564520833
-0.895185003442253 0.677407385586272
-0.892114042881559 0.664771053472226
-0.889043082320865 0.651926078338804
-0.885972121760171 0.638877198045957
-0.882901161199478 0.625629378930296
-0.879830200638784 0.612187816467901
-0.87675924007809 0.598557935840526
-0.873688279517396 0.58474539242764
-0.870617318956702 0.570756072253078
-0.867546358396008 0.556596092422848
-0.864475397835315 0.542271801600396
-0.861404437274621 0.527789780577997
-0.858333476713927 0.513156843018436
-0.855262516153233 0.498380036461117
-0.852191555592539 0.483466643712254
-0.849120595031845 0.468424184771986
-0.846049634471152 0.4532604194945
-0.842978673910458 0.437983351234282
-0.839907713349764 0.422601231807364
-0.83683675278907 0.407122568198175
-0.833765792228376 0.39155613158036
-0.830694831667682 0.375910969408851
-0.827623871106989 0.360196421602098
-0.824552910546295 0.344422142200605
-0.821481949985601 0.328598128409739
-0.818410989424907 0.312734759687271
-0.815340028864213 0.296842850637401
-0.812269068303519 0.280933723112169
-0.809198107742826 0.265019305404288
-0.806127147182132 0.24911227025178
-0.803056186621438 0.233226229429024
-0.799985226060744 0.217376012479073
-0.79691426550005 0.201578073352263
-0.793843304939356 0.185851096353975
-0.790772344378663 0.170216921419424
-0.787701383817969 0.154701997241748
-0.784630423257275 0.139339738129871
-0.781559462696581 0.124174490184602
-0.778488502135887 0.109268490922616
-0.775417541575193 0.0947146646586419
-0.772346581014499 0.0806613412471049
-0.769275620453806 0.0673622314030698
-0.766204659893112 0.0552794244612852
-0.763133699332418 0.0452788919575598
-0.760062738771724 0.0388468648038071
-0.75699177821103 0.0376788129554062
-0.753920817650336 0.0420486286264448
-0.750849857089643 0.0503910560885753
-0.747778896528949 0.0609686522794556
-0.744707935968255 0.0726968350726144
-0.741636975407561 0.0849957425687742
-0.738566014846867 0.097553559766505
-0.735495054286173 0.110192803945213
-0.73242409372548 0.122805336746422
-0.729353133164786 0.135320715360197
-0.726282172604092 0.147690118768261
-0.723211212043398 0.159877764856788
-0.720140251482704 0.171856100587536
-0.71706929092201 0.183602986395456
-0.713998330361317 0.195099983470646
-0.710927369800623 0.206331276554549
-0.707856409239929 0.217282976641967
-0.704785448679235 0.227942658339679
-0.701714488118541 0.238299046446656
-0.698643527557847 0.248341799919047
-0.695572566997154 0.258061360876553
-0.69250160643646 0.267448847953312
-0.689430645875766 0.276495980442109
-0.686359685315072 0.285195024172122
-0.683288724754378 0.293538752946282
-0.680217764193684 0.301520421256259
-0.677146803632991 0.309133745256485
-0.674075843072297 0.316372889836735
-0.671004882511603 0.323232460224865
-0.667933921950909 0.329707496965737
-0.664862961390215 0.335793473416444
-0.661792000829521 0.341486295109267
-0.658721040268828 0.346782300487462
-0.655650079708134 0.351678262631975
-0.65257911914744 0.356171391681183
-0.649508158586746 0.360259337708857
-0.646437198026052 0.36394019387342
-0.643366237465358 0.367212499688258
-0.640295276904665 0.370075244291279
-0.637224316343971 0.37252786961413
-0.634153355783277 0.374570273369126
-0.631082395222583 0.376202811786022
-0.628011434661889 0.377426302042253
-0.624940474101195 0.378242024339701
-0.621869513540502 0.378651723589018
-0.618798552979808 0.378657610669313
-0.615727592419114 0.378262363236982
-0.61265663185842 0.377469126062815
-0.609585671297726 0.37628151088145
-0.606514710737032 0.374703595741922
-0.603443750176339 0.372739923852662
-0.600372789615645 0.3703955019189
-0.597301829054951 0.367675797975189
-0.594230868494257 0.364586738720851
-0.591159907933563 0.361134706371602
-0.588088947372869 0.357326535046737
-0.585017986812176 0.353169506718071
-0.581947026251482 0.348671346754736
-0.578876065690788 0.34384021910706
-0.575805105130094 0.338684721183487
-0.5727341445694 0.333213878487335
-0.569663184008706 0.327437139095533
-0.566592223448013 0.32136436808019
-0.563521262887319 0.31500584199668
-0.560450302326625 0.308372243590162
-0.557379341765931 0.30147465690759
-0.554308381205237 0.294324563046343
-0.551237420644543 0.286933836826301
-0.54816646008385 0.279314744743202
-0.545095499523156 0.271479944652222
-0.542024538962462 0.263442487748637
-0.538953578401768 0.25521582356619
-0.535882617841074 0.246813808915912
-0.53281165728038 0.238250721956133
-0.529740696719686 0.22954128294258
-0.526669736158993 0.220700683690599
-0.523598775598299 0.211744628438836
-0.520527815037605 0.202689389706541
-0.517456854476911 0.193551883988303
-0.514385893916217 0.184349773882084
-0.511314933355524 0.175101605722755
-0.50824397279483 0.16582699532667
-0.505173012234136 0.15654687954036
-0.502102051673442 0.147283858671608
-0.499031091112748 0.138062665671277
-0.495960130552054 0.128910813753707
-0.49288916999136 0.119859497295837
-0.489818209430667 0.110944854362758
-0.486747248869973 0.102209746312545
-0.483676288309279 0.0937062718452233
-0.480605327748585 0.0854993015072584
-0.477534367187891 0.0776713564459286
-0.474463406627198 0.0703290446644316
-0.471392446066504 0.0636107060811464
-0.46832148550581 0.0576932684280132
-0.465250524945116 0.0527927075132865
-0.462179564384422 0.0491472715088575
-0.459108603823728 0.0469715231658958
-0.456037643263034 0.0463852543784316
-0.452966682702341 0.0473549243050529
-0.449895722141647 0.0496953836722071
-0.446824761580953 0.053132754616617
-0.443753801020259 0.0573799815364422
-0.440682840459565 0.0621847961645917
-0.437611879898872 0.0673455777298517
-0.434540919338178 0.0727085177893111
-0.431469958777484 0.0781582954447353
-0.42839899821679 0.0836084585793344
-0.425328037656096 0.088993584067401
-0.422257077095402 0.0942634533125368
-0.419186116534708 0.0993788936990931
-0.416115155974015 0.104308853609195
-0.413044195413321 0.109028349635022
-0.409973234852627 0.113517019264487
-0.406902274291933 0.117758092021428
-0.403831313731239 0.121737650656434
-0.400760353170545 0.125444094770499
-0.397689392609852 0.128867746979292
-0.394618432049158 0.132000560426187
-0.391547471488464 0.134835899070605
-0.38847651092777 0.137368370735713
-0.385405550367076 0.13959369874761
-0.382334589806383 0.141508622031095
-0.379263629245689 0.143110816335891
-0.376192668684995 0.144398831243315
-0.373121708124301 0.145372039008025
-0.370050747563607 0.146030592298011
-0.366979787002913 0.146375388627378
-0.363908826442219 0.14640803981203
-0.360837865881526 0.146130845174282
-0.357766905320832 0.145546767517757
-0.354695944760138 0.144659411116304
-0.351624984199444 0.143473001129575
-0.34855402363875 0.141992363987315
-0.345483063078057 0.140222908384507
-0.342412102517363 0.138170606607588
-0.339341141956669 0.135841975973529
-0.336270181395975 0.133244060212568
-0.333199220835281 0.130384410664963
-0.330128260274587 0.127271067194551
-0.327057299713893 0.123912538749033
-0.3239863391532 0.120317783520266
-0.320915378592506 0.116496188678802
-0.317844418031812 0.112457549676717
-0.314773457471118 0.108212049133001
-0.311702496910424 0.103770235338203
-0.308631536349731 0.0991430004423303
-0.305560575789037 0.0943415584263064
-0.302489615228343 0.0893774230092908
-0.299418654667649 0.0842623857234551
-0.296347694106955 0.0790084945150649
-0.293276733546261 0.0736280334445721
-0.290205772985567 0.0681335044336135
-0.287134812424874 0.0625376126953187
-0.28406385186418 0.0568532588107279
-0.280992891303486 0.0510935431149765
-0.277921930742792 0.0452717939245373
-0.274850970182098 0.039401644916792
-0.271780009621404 0.0334972225995528
-0.26870904906071 0.0275736089158523
-0.265638088500017 0.0216481020616311
-0.262567127939323 0.0157443492259247
-0.259496167378629 0.00991107517946423
-0.256425206817935 0.00438810534058414
-0.253354246257241 0.00315311521164104
-0.250283285696548 0.00828758502598744
-0.247212325135854 0.0139036782092471
-0.24414136457516 0.0195222912083156
-0.241070404014466 0.0250777219847032
-0.237999443453772 0.0305440797171953
-0.234928482893078 0.0359046207487146
-0.231857522332385 0.0411457964613502
-0.228786561771691 0.0462555553223818
-0.225715601210997 0.0512227410477734
-0.222644640650303 0.0560368499001821
-0.219573680089609 0.0606879263009977
-0.216502719528915 0.0651665182197095
-0.213431758968222 0.069463660640354
-0.210360798407528 0.0735708729896568
-0.207289837846834 0.0774801637240391
-0.20421887728614 0.0811840385736998
-0.201147916725446 0.0846755105366066
-0.198076956164752 0.0879481105308637
-0.195005995604059 0.0909958980522426
-0.191935035043365 0.0938134714297279
-0.188864074482671 0.0963959774156699
-0.185793113921977 0.0987391199343147
-0.182722153361283 0.100839167867358
-0.179651192800589 0.102692961791048
-0.176580232239895 0.104297919603806
-0.173509271679202 0.105652041000777
-0.170438311118508 0.10675391076479
-0.167367350557814 0.107602700853604
-0.16429638999712 0.108198171272037
-0.161225429436426 0.108540669725386
-0.158154468875733 0.10863113005795
-0.155083508315039 0.108471069487818
-0.152012547754345 0.108062584656823
-0.148941587193651 0.107408346522988
-0.145870626632957 0.106511594132287
-0.142799666072263 0.105376127317766
-0.139728705511569 0.104006298387426
-0.136657744950876 0.102407002878951
-0.133586784390182 0.100583669480374
-0.130515823829488 0.0985422492430535
-0.127444863268794 0.0962892042494065
-0.1243739027081 0.0938314959464066
-0.121302942147407 0.0911765734226336
-0.118231981586713 0.0883323619999077
-0.115161021026019 0.0853072526432764
-0.112090060465325 0.082110092885356
-0.109019099904631 0.0787501802446567
-0.105948139343937 0.075237259544136
-0.102877178783243 0.0715815261912089
-0.0998062182225496 0.0677936385084953
-0.0967352576618559 0.0638847438573644
-0.0936642971011621 0.0598665260244338
-0.0905933365404681 0.0557512859772268
-0.0875223759797743 0.0515520762331029
-0.0844514154190805 0.0472829238985678
-0.0813804548583867 0.0429592055237432
-0.0783094942976927 0.0385982926911508
-0.075238533736999 0.034220703943264
-0.0721675731763052 0.0298522575158334
-0.0690966126156114 0.0255283318650497
-0.0660256520549174 0.0213028892862425
-0.0629546914942236 0.0172690371739743
-0.0598837309335298 0.0136085426608197
-0.0568127703728361 0.0107040757501088
-0.053741809812142 0.00926254744417716
-0.0506708492514483 0.00989197307822575
-0.0475998886907545 0.0122209691119008
-0.0445289281300607 0.0154441419641935
-0.0414579675693667 0.0190584196966257
-0.0383870070086729 0.0228251401910554
-0.0353160464479791 0.0266277307163622
-0.0322450858872854 0.030402624374686
-0.0291741253265914 0.0341107965716478
-0.0261031647658976 0.0377256076819741
-0.0230322042052038 0.0412272188235802
-0.01996124364451 0.0445998354627662
-0.016890283083816 0.047830258744858
-0.0138193225231222 0.0509070831677125
-0.0107483619624285 0.0538202328368954
-0.00767740140173467 0.056560684168604
-0.00460644084104067 0.059120295725593
-0.00153548028034689 0.0614917018608705
0.00153548028034689 0.0636682455138813
0.00460644084104067 0.0656439356133591
0.00767740140173445 0.0674134202276903
0.0107483619624285 0.0689719699134701
0.0138193225231222 0.0703154676998023
0.016890283083816 0.0714404033731185
0.0199612436445098 0.0723438705060831
0.0230322042052038 0.0730235651819439
0.0261031647658976 0.073477785706521
0.0291741253265914 0.0737054328368145
0.0322450858872851 0.0737060102272065
0.0353160464479791 0.0734796249270185
0.0383870070086729 0.0730269878745519
0.0414579675693667 0.0723494144363065
0.0445289281300605 0.0714488251479378
0.0475998886907545 0.0703277469383358
0.0506708492514483 0.0689893152755428
0.053741809812142 0.0674372778844449
0.0568127703728358 0.0656760009828643
0.0598837309335298 0.0637104794139108
0.0629546914942236 0.0615463526968429
0.0660256520549174 0.0591899300060236
0.0690966126156112 0.0566482286375931
0.0721675731763052 0.0539290330187373
0.075238533736999 0.0510409854399654
0.0783094942976927 0.047993726712521
0.0813804548583865 0.0447981172910491
0.0844514154190805 0.041466591858497
0.0875223759797743 0.038013742871918
0.0905933365404681 0.0344573125496526
0.0936642971011619 0.0308199467109132
0.0967352576618559 0.0271324423814106
0.0998062182225496 0.0234400847252311
0.102877178783243 0.0198157014919937
0.105948139343937 0.016387690123148
0.109019099904631 0.0133988373550712
0.112090060465325 0.0112984313137716
0.115161021026019 0.010707531403475
0.118231981586713 0.0119104234083366
0.121302942147407 0.0144989315640923
0.1243739027081 0.017896037399493
0.127444863268794 0.0217283552642204
0.130515823829488 0.0257967186202602
0.133586784390182 0.0299930445772165
0.136657744950876 0.034253499378787
0.139728705511569 0.0385364642919969
0.142799666072263 0.0428121455272867
0.145870626632957 0.0470574432437693
0.148941587193651 0.0512532789838134
0.152012547754345 0.0553831330371694
0.155083508315039 0.05943220929755
0.158154468875732 0.0633869416901306
0.161225429436426 0.0672346947418178
0.16429638999712 0.0709635787714122
0.167367350557814 0.0745623350259699
0.170438311118508 0.0780202647359802
0.173509271679202 0.0813271864224778
0.176580232239895 0.0844734117454513
0.179651192800589 0.0874497337144655
0.182722153361283 0.0902474232361197
0.185793113921977 0.0928582313208884
0.188864074482671 0.0952743951363102
0.191935035043365 0.0974886466610351
0.195005995604058 0.0994942230757939
0.198076956164752 0.101284878290464
0.201147916725446 0.102854895193176
0.20421887728614 0.104199098344768
0.207289837846834 0.105312866947595
0.210360798407528 0.106192148003833
0.213431758968222 0.106833469653704
0.216502719528915 0.107233954755231
0.219573680089609 0.107391334839981
0.222644640650303 0.107303964659278
0.225715601210997 0.106970837628606
0.228786561771691 0.106391602591294
0.231857522332384 0.105566582465242
0.234928482893078 0.104496795520042
0.237999443453772 0.103183980272871
0.241070404014466 0.101630625312347
0.24414136457516 0.0998400057924464
0.247212325135854 0.0978162289292928
0.250283285696548 0.0955642916488003
0.253354246257241 0.0930901546701138
0.256425206817935 0.0904008389121974
0.259496167378629 0.0875045523927667
0.262567127939323 0.0844108590704453
0.265638088500017 0.081130905844698
0.26870904906071 0.0776777308990675
0.271780009621404 0.0740666868354498
0.274850970182098 0.0703160271891249
0.277921930742792 0.0664477271631788
0.280992891303486 0.0624886415941197
0.28406385186418 0.0584721478988895
0.287134812424874 0.054440478519723
0.290205772985567 0.0504480032676741
0.293276733546261 0.0465657270393329
0.296347694106955 0.0428870781944425
0.299418654667649 0.0395343341798609
0.302489615228343 0.0366631490952505
0.305560575789037 0.0344591580299437
0.30863153634973 0.033117314945483
0.311702496910424 0.0327987341820776
0.314773457471118 0.0335790229131305
0.317844418031812 0.0354222624363338
0.320915378592506 0.0382016784175952
0.3239863391532 0.0417484163831209
0.327057299713893 0.0458946569414971
0.330128260274587 0.0504958409074746
0.333199220835281 0.0554359316400724
0.336270181395975 0.0606244178348735
0.339341141956669 0.0659909589094722
0.342412102517363 0.0714802931143123
0.345483063078056 0.0770481796264388
0.34855402363875 0.0826583928132339
0.351624984199444 0.0882805658220031
0.354695944760138 0.0938886622627283
0.357766905320832 0.099459895307585
0.360837865881526 0.104973960875312
0.363908826442219 0.11041249064891
0.366979787002913 0.115758659466643
0.370050747563607 0.120996901843903
0.373121708124301 0.126112706292541
0.376192668684995 0.131092465608262
0.379263629245689 0.135923367794563
0.382334589806382 0.140593316755805
0.385405550367076 0.14509087498111
0.38847651092777 0.149405222597184
0.391547471488464 0.153526128687676
0.394618432049158 0.157443931858302
0.397689392609851 0.161149527804742
0.400760353170545 0.164634362205651
0.403831313731239 0.167890427678552
0.406902274291933 0.170910263845251
0.409973234852627 0.173686959786006
0.413044195413321 0.176214158339348
0.416115155974015 0.178486061842443
0.419186116534708 0.180497439016268
0.422257077095402 0.182243632788719
0.425328037656096 0.183720568923116
0.42839899821679 0.18492476538415
0.431469958777484 0.185853342431704
0.434540919338178 0.186504033488348
0.437611879898872 0.186875196881226
0.440682840459565 0.186965828616111
0.443753801020259 0.186775576402961
0.446824761580953 0.186304755221126
0.449895722141647 0.185554364791186
0.45296668270234 0.184526109412733
0.456037643263035 0.183222420737144
0.459108603823728 0.181646484176397
0.462179564384422 0.179802269809088
0.465250524945116 0.177694568840267
0.46832148550581 0.175329036911241
0.471392446066504 0.172712245849873
0.474463406627197 0.16985174581388
0.477534367187891 0.16675614022432
0.480605327748585 0.163435176430906
0.483676288309279 0.15989985571305
0.486747248869973 0.156162567017846
0.489818209430667 0.152237249779667
0.49288916999136 0.148139592252929
0.495960130552054 0.143887272986487
0.499031091112748 0.139500254283726
0.502102051673442 0.135001137529479
0.505173012234136 0.130415590741613
0.50824397279483 0.125772857930383
0.511314933355524 0.121106356635054
0.514385893916217 0.116454362414366
0.517456854476911 0.111860764108108
0.520527815037605 0.107375847126797
0.523598775598299 0.103057018637466
0.526669736158992 0.0989693235420423
0.529740696719686 0.0951855132836129
0.53281165728038 0.0917853328315775
0.535882617841074 0.0888536208308637
0.538953578401768 0.0864768434723497
0.542024538962462 0.0847378972943595
0.545095499523156 0.0837094828592423
0.548166460083849 0.0834470032947421
0.551237420644543 0.083982506614096
0.554308381205237 0.0853212741585692
0.557379341765931 0.0874420335027299
0.560450302326625 0.0903006596726673
0.563521262887319 0.0938362016200735
0.566592223448013 0.0979776354774114
0.569663184008706 0.102649976742475
0.5727341445694 0.1077789784069
0.575805105130094 0.113294233620863
0.578876065690788 0.119130885266201
0.581947026251482 0.125230300459942
0.585017986812176 0.131540068928447
0.588088947372869 0.138013613538807
0.591159907933563 0.14460961529974
0.594230868494257 0.151291380897729
0.597301829054951 0.158026226231823
0.600372789615645 0.164784913150464
0.603443750176338 0.171541154345233
0.606514710737033 0.178271188697979
0.609585671297726 0.184953422813304
0.61265663185842 0.191568131551178
0.615727592419114 0.198097209515844
0.618798552979808 0.204523965679616
0.621869513540501 0.210832954048816
0.624940474101195 0.217009834191721
0.628011434661889 0.223041256373839
0.631082395222583 0.228914766901747
0.634153355783277 0.234618730029482
0.637224316343971 0.240142263424058
0.640295276904665 0.245475184724997
0.643366237465358 0.250607967178301
0.646437198026052 0.255531702691295
0.649508158586746 0.260238070953975
0.65257911914744 0.264719313516546
0.655650079708134 0.268968211911667
0.658721040268828 0.272978069071914
0.661792000829521 0.276742693425067
0.664862961390215 0.280256385157813
0.667933921950909 0.283513924226735
0.671004882511603 0.286510559767962
0.674075843072297 0.289242000616507
0.67714680363299 0.291704406695476
0.680217764193684 0.293894381076124
0.683288724754378 0.295808962543518
0.686359685315072 0.297445618530771
0.689430645875766 0.298802238308419
0.69250160643646 0.299877126335278
0.695572566997154 0.300668995693853
0.698643527557847 0.301176961547472
0.701714488118541 0.301400534568398
0.704785448679235 0.301339614296407
0.707856409239929 0.300994482396217
0.710927369800623 0.300365795789818
0.713998330361317 0.299454579646434
0.71706929092201 0.298262220218803
0.720140251482704 0.2967904575197
0.723211212043398 0.295041377837464
0.726282172604092 0.293017406093669
0.729353133164786 0.290721298050272
0.73242409372548 0.288156132377598
0.735495054286174 0.285325302598513
0.738566014846867 0.28223250892828
0.741636975407561 0.2788817500339
0.744707935968255 0.275277314741525
0.747778896528949 0.27142377372584
0.750849857089642 0.267325971221482
0.753920817650336 0.262989016803816
0.75699177821103 0.258418277295168
0.760062738771724 0.253619368863277
0.763133699332418 0.248598149392113
0.766204659893112 0.243360711221885
0.769275620453806 0.237913374376404
0.772346581014499 0.232262680423314
0.775417541575193 0.226415387148184
0.778488502135887 0.220378464269935
0.781559462696581 0.21415909048646
0.784630423257275 0.20776465222116
0.787701383817969 0.201202744551435
0.790772344378663 0.194481174950161
0.793843304939356 0.187607970677526
0.79691426550005 0.180591390947517
0.799985226060744 0.173439945397304
0.803056186621438 0.166162420963732
0.806127147182131 0.158767920104014
0.809198107742826 0.151265914519949
0.812269068303519 0.143666320367799
0.815340028864213 0.135979603701675
0.818410989424907 0.128216929173699
0.821481949985601 0.120390371757942
0.824552910546295 0.112513222134999
0.827623871106988 0.104600434307991
0.830694831667682 0.0966692943535157
0.833765792228376 0.0887404418733524
0.83683675278907 0.0808394696240654
0.839907713349764 0.0729994986685996
0.842978673910458 0.0652654478466826
0.846049634471151 0.0577013236653225
0.849120595031845 0.0504029805641208
0.852191555592539 0.0435206631351469
0.855262516153233 0.0372974503129998
0.858333476713927 0.0321246317592171
0.861404437274621 0.0285760420964039
0.864475397835315 0.0272810847600424
0.867546358396008 0.0285283214540093
0.870617318956702 0.0319969290641861
0.873688279517396 0.037040471204816
0.87675924007809 0.0430803474100295
0.879830200638783 0.0497252414572528
0.882901161199478 0.0567332829599581
0.885972121760171 0.0639557170735452
0.889043082320865 0.0712982887583424
0.892114042881559 0.0786987007666018
0.895185003442253 0.0861138762990225
0.898255964002947 0.0935126864395669
0.90132692456364 0.100871690202694
0.904397885124334 0.108172563134727
0.907468845685028 0.115400497625932
0.910539806245722 0.122543178903
0.913610766806416 0.129590112036444
0.91668172736711 0.136532168889688
0.919752687927804 0.143361276408041
0.922823648488497 0.150070197865949
0.925894609049191 0.156652376558301
0.928965569609885 0.163101822251957
0.932036530170579 0.169413027433347
0.935107490731273 0.175580904648927
0.938178451291967 0.181600738991972
0.94124941185266 0.187468151606441
0.944320372413354 0.193179071297467
0.947391332974048 0.198729712168713
0.950462293534742 0.204116555781579
0.953533254095436 0.209336336734386
0.956604214656129 0.214386030846188
0.959675175216824 0.219262845335932
0.962746135777517 0.223964210537647
0.965817096338211 0.228487772802552
0.968888056898905 0.232831388320868
0.971959017459599 0.236993117657505
0.975029978020292 0.240971220842178
0.978100938580986 0.244764152890003
0.98117189914168 0.248370559655759
0.984242859702374 0.251789273946191
0.987313820263068 0.255019311831152
0.990384780823762 0.258059869107354
0.993455741384456 0.26091031787875
0.996526701945149 0.263570203225753
0.999597662505843 0.266039239942058
1.00266862306654 0.26831730932315
1.00573958362723 0.270404455994904
1.00881054418792 0.272300884774266
1.01188150474862 0.274006957556912
1.01495246530931 0.275523190229311
1.01802342587001 0.276850249604678
1.0210943864307 0.277988950384124
1.02416534699139 0.278940252145901
1.02723630755209 0.279705256367027
1.03030726811278 0.280285203482878
1.03337822867348 0.280681469991509
1.03644918923417 0.280895565610621
1.03952014979486 0.280929130496191
1.04259111035556 0.280783932532888
1.04566207091625 0.280461864707581
1.04873303147694 0.27996494257838
1.05180399203764 0.27929530185298
1.05487495259833 0.27845519609142
1.05794591315903 0.277446994549892
1.06101687371972 0.27627318018391
1.06408783428041 0.274936347830987
1.06715879484111 0.273439202595105
1.0702297554018 0.271784558457563
1.0733007159625 0.269975337141527
1.07637167652319 0.268014567260593
1.07944263708388 0.265905383785177
1.08251359764458 0.263651027864481
1.08558455820527 0.261254847046324
1.08865551876596 0.258720295942288
1.09172647932666 0.256050937391603
1.09479743988735 0.25325044418396
1.09786840044805 0.250322601409305
1.10093936100874 0.247271309511602
1.10401032156943 0.24410058813385
1.10708128213013 0.240814580853474
1.11015224269082 0.237417560920692
1.11322320325152 0.233913938128008
1.11629416381221 0.230308266956619
1.1193651243729 0.226605256165766
1.1224360849336 0.222809780013933
1.12550704549429 0.218926891326758
1.12857800605498 0.214961836655671
1.13164896661568 0.210920073803829
1.13471992717637 0.206807292031827
1.13779088773707 0.202629435294802
1.14086184829776 0.198392728904284
1.14393280885845 0.194103710051462
1.14700376941915 0.189769262671512
1.15007472997984 0.1853966571683
1.15314569054053 0.180993595550455
1.15621665110123 0.176568262546566
1.15928761166192 0.172129383258789
1.16235857222262 0.167686287865961
1.16542953278331 0.163248983778765
1.168500493344 0.158828235452369
1.1715714539047 0.154435651738134
1.17464241446539 0.150083780155757
1.17771337502609 0.14578620672739
1.18078433558678 0.141557658959666
1.18385529614747 0.137414108102552
1.18692625670817 0.133372864869552
1.18999721726886 0.129452660306369
1.19306817782955 0.12567370043337
1.19613913839025 0.1220576797603
1.19921009895094 0.118627735066033
1.20228105951164 0.115408317520234
1.20535202007233 0.112424959234959
1.20842298063302 0.109703911010579
1.21149394119372 0.107271633015326
1.21456490175441 0.1051541310007
1.21763586231511 0.103376148313122
1.2207068228758 0.101960247763321
1.22377778343649 0.100925844320325
1.22684874399719 0.10028827393287
1.22991970455788 0.10005799815944
1.23299066511857 0.100240041895879
1.23606162567927 0.100833739126339
1.23913258623996 0.101832822013337
1.24220354680066 0.103225840453618
1.24527450736135 0.104996854286968
1.24834546792204 0.107126309250566
1.25141642848274 0.109591996135031
1.25448738904343 0.112369999764906
1.25755834960413 0.115435564897601
1.26062931016482 0.118763832476903
1.26370027072551 0.122330425271669
1.26677123128621 0.126111882524178
1.2698421918469 0.130085957160575
1.27291315240759 0.134231796667941
1.27598411296829 0.138530031267658
1.27905507352898 0.142962792162292
1.28212603408968 0.147513679884005
1.28519699465037 0.152167699239528
1.28826795521106 0.156911173754189
1.29133891577176 0.161731649269087
1.29440987633245 0.166617793617584
1.29748083689315 0.171559297134263
1.30055179745384 0.1765467770885
1.30362275801453 0.18157168790878
1.30669371857523 0.186626238187853
1.30976467913592 0.191703314853073
1.31283563969661 0.196796414482982
1.31590660025731 0.201899581495215
1.318977560818 0.207007352779669
1.3220485213787 0.212114708272199
1.32511948193939 0.217217026934408
1.32819044250008 0.222310047607124
1.33126140306078 0.227389834227025
1.33433236362147 0.232452744929077
1.33740332418217 0.237495404596463
1.34047428474286 0.242514680460578
1.34354524530355 0.247507660394245
1.34661620586425 0.25247163357994
1.34968716642494 0.257404073270847
1.35275812698563 0.262302621395381
1.35582908754633 0.267165074785604
1.35890004810702 0.271989372836484
1.36197100866772 0.276773586426552
1.36504196922841 0.281515907951397
1.3681129297891 0.286214642339782
1.3711838903498 0.290868198938277
1.37425485091049 0.295475084164439
1.37732581147118 0.300033894840899
1.38039677203188 0.304543312133504
1.38346773259257 0.309002096026089
1.38653869315327 0.313409080272656
1.38960965371396 0.317763167774938
1.39268061427465 0.322063326339576
1.39575157483535 0.326308584774603
1.39882253539604 0.330498029289743
1.40189349595674 0.334630800169188
1.40496445651743 0.338706088689173
1.40803541707812 0.342723134255925
1.41110637763882 0.346681221742297
1.41417733819951 0.350579679003935
1.4172482987602 0.354417874557967
1.4203192593209 0.358195215409082
1.42339021988159 0.361911145009599
1.42646118044229 0.365565141341559
1.42953214100298 0.369156715110203
1.43260310156367 0.372685408039334
1.43567406212437 0.376150791260084
1.43874502268506 0.379552463785528
1.44181598324576 0.382890051064338
1.44488694380645 0.386163203607438
1.44795790436714 0.389371595682185
1.45102886492784 0.392514924069221
1.45409982548853 0.39559290687759
1.45717078604922 0.398605282414181
1.46024174660992 0.401551808103947
1.46331270717061 0.404432259457691
1.46638366773131 0.407246429084548
1.469454628292 0.409994125746549
1.47252558885269 0.412675173452911
1.47559654941339 0.415289410591923
1.47866750997408 0.417836689098523
1.48173847053478 0.420316873655782
1.48480943109547 0.422729840928748
1.48788039165616 0.425075478829188
1.49095135221686 0.427353685809934
1.49402231277755 0.429564370187645
1.49709327333824 0.431707449492902
1.50016423389894 0.433782849846653
1.50323519445963 0.435790505362111
1.50630615502033 0.437730357571289
1.50937711558102 0.439602354875423
1.51244807614171 0.441406452018603
1.51551903670241 0.443142609583986
1.5185899972631 0.444810793512027
1.5216609578238 0.446410974640197
1.52473191838449 0.447943128263723
1.52780287894518 0.449407233716896
1.53087383950588 0.450803273974573
1.53394480006657 0.452131235273472
1.53701576062726 0.453391106752956
1.54008672118796 0.454582880114984
1.54315768174865 0.45570654930294
1.54622864230935 0.456762110199107
1.54929960287004 0.45774956034052
1.55237056343073 0.458668898653011
1.55544152399143 0.459520125203239
1.55851248455212 0.460303240968519
1.56158344511282 0.461018247624308
1.56465440567351 0.461665147349184
1.5677253662342 0.462243942647204
1.5707963267949 0.46275463618751
};
\end{axis}

\end{tikzpicture}



==> Figures/tau_opt_revised.tex <==
\definecolor{black}{RGB}{0,0,0}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{tikzpicture}
\begin{axis}[
scale only axis,
%axis y line*=left,
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={$\tau \,\text{[s]} \rightarrow$},
xmin=0, xmax=1.259899051726205e-07,
xtick style={color=black},
ylabel={$\phi(A^*_\tau \boldsymbol{w}^*_\tau, \tau) \,\text{[µW]} \rightarrow$},
x tick scale label style={yshift=4pt},
y grid style={darkgray176},
ymin=-0.001,
ymax=1.10548121836406,
ytick style={color=black},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align=left,
legend pos=north west,
legend style={
    at={(0,1)},
    legend columns=1,
    legend entries={$P_\mathrm{avg}=0.5$ W, $P_\mathrm{avg}=0.1$ W}
    }
]
\addlegendimage{mark=x,black};
\addlegendimage{mark=o,black};


\addplot [mark=x,
semithick,
black]
table{%
x  y
1.20854589233017e-08 0.0105543736648982
1.42877964962956e-08 0.0579723754697767
1.64901340692894e-08 0.10148151861251
1.86924716422833e-08 0.139974390211485
2.08948092152771e-08 0.176156056942083
2.30971467882709e-08 0.21108494103143
2.52994843612648e-08 0.244407187342341
2.75018219342586e-08 0.275848578287492
2.97041595072525e-08 0.306410115714261
3.19064970802463e-08 0.335796790255513
3.41088346532402e-08 0.364069810974975
3.6311172226234e-08 0.391605666800934
3.85135097992278e-08 0.417756510695194
4.07158473722217e-08 0.443178497083286
4.29181849452155e-08 0.467697224721319
4.51205225182094e-08 0.491951098604464
4.73228600912032e-08 0.515102406739282
4.9525197664197e-08 0.537858351149504
5.17275352371909e-08 0.560042053695387
5.39298728101847e-08 0.581693272403086
5.61322103831786e-08 0.603949907110143
5.83345479561724e-08 0.623858502083382
6.05368855291663e-08 0.643789026169484
6.27392231021601e-08 0.660430600703136
6.49415606751539e-08 0.680374038976849
6.71438982481478e-08 0.69864359956389
6.93462358211416e-08 0.716676695293457
7.15485733941355e-08 0.732845750871136
7.37509109671293e-08 0.748978199964812
7.59532485401232e-08 0.765320791060556
7.8155586113117e-08 0.78151269094099
8.03579236861108e-08 0.796550453875794
8.25602612591047e-08 0.811706129007339
8.47625988320985e-08 0.825933208358391
8.69649364050924e-08 0.839994155156295
8.91672739780862e-08 0.855404707496351
9.136961155108e-08 0.868333115299961
9.35719491240739e-08 0.881646282914094
9.57742866970677e-08 0.894887507213601
9.79766242700616e-08 0.907755184948181
1.00178961843055e-07 0.920398102105253
1.02381299416049e-07 0.932608681066601
1.04583636989043e-07 0.944593366061215
1.06785974562037e-07 0.957014751340991
1.08988312135031e-07 0.969682092531286
1.11190649708025e-07 0.978981292570737
1.13392987281018e-07 0.989892558166551
1.15595324854012e-07 1.00094175033605
1.17797662427006e-07 1.01147685824085
1.2e-07 1.02150551956007
};

\addplot [mark=o,
semithick,
black]
table{%
x  y
1.20854589233017e-08 0.0105543736648982
1.42877964962956e-08 0.0579723754697767
1.64901340692894e-08 0.10148151861251
1.86924716422833e-08 0.139974390211485
2.08948092152771e-08 0.176156056942083
2.30971467882709e-08 0.21108494103143
2.52994843612648e-08 0.244407187342341
2.75018219342586e-08 0.275848578287492
2.97041595072525e-08 0.306410115714261
3.19064970802463e-08 0.335796790255513
3.41088346532402e-08 0.359464621227767
3.6311172226234e-08 0.37360659107542
3.85135097992278e-08 0.386907458237972
4.07158473722217e-08 0.39973265602769
4.29181849452155e-08 0.41201227854956
4.51205225182094e-08 0.423570052057753
4.73228600912032e-08 0.435275712635746
4.9525197664197e-08 0.445709026415789
5.17275352371909e-08 0.455224004412808
5.39298728101847e-08 0.464525749126044
5.61322103831786e-08 0.4728654585385
5.83345479561724e-08 0.481169266524595
6.05368855291663e-08 0.4882255185374
6.27392231021601e-08 0.494914126152846
6.49415606751539e-08 0.500633088678763
6.71438982481478e-08 0.506982518505368
6.93462358211416e-08 0.511923705414028
7.15485733941355e-08 0.516558555464247
7.37509109671293e-08 0.520862122654858
7.59532485401232e-08 0.522853586131858
7.8155586113117e-08 0.527393919379342
8.03579236861108e-08 0.5295969176386
8.25602612591047e-08 0.530303161740121
8.47625988320985e-08 0.533921678706804
8.69649364050924e-08 0.53642957138311
8.91672739780862e-08 0.538115900457247
9.136961155108e-08 0.537978783318337
9.35719491240739e-08 0.539374009500866
9.57742866970677e-08 0.539512647686132
9.79766242700616e-08 0.53937924215572
1.00178961843055e-07 0.5379316006687
1.02381299416049e-07 0.537206426879762
1.04583636989043e-07 0.534542160060663
1.06785974562037e-07 0.532051689572896
1.08988312135031e-07 0.530797654630793
1.11190649708025e-07 0.52833344558908
1.13392987281018e-07 0.525905537760574
1.15595324854012e-07 0.522627536597195
1.17797662427006e-07 0.519446822814869
1.2e-07 0.516461556274798
};

\addplot [mark=o,
very thick,
red]
table{%
x  y
9.57742866970677e-08 0.539512647686132
};

\addplot [mark=x,
very thick,
red]
table{%
x  y
1.2e-07 1.02150551956007
};

\draw [dashed, semithick] (9.57742866970677e-08,0) -- (9.57742866970677e-08, 0.539512647686132);

\draw [dashed, semithick] (1.2e-07,0) -- (1.2e-07,1.02150551956007);

%\node[above, draw, circle] at (9.57742866970677e-08, 0.539512647686132) (nodeA) {$\tau^*$};

%\node[above] at (1.2e-07,1.02150551956007) (nodeB) {$\tau^*$};

\end{axis}

\end{tikzpicture}


==> Figures/tradeoff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray215}{RGB}{215,215,215}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{purple}{RGB}{148,103,189}
\definecolor{brown}{RGB}{165,42,42}
\definecolor{pink}{RGB}{255, 192, 203}


\begin{axis}[
scaled ticks=false, tick label style={/pgf/number format/fixed},
name=plot,
scale only axis,
ymajorgrids=true,
yminorgrids=true,
%axis y line*=left,
tick align=outside,
tick pos=left,
unbounded coords=jump,
%x grid style={darkgray176},
xmin=0.008, xmax=0.06,
xtick style={color=black},
xlabel style={align=center, text width=2.5cm},
xlabel={$\leftarrow \hat{R}_\mathrm{max} \,\text{[m]}$},
x dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=1.4076440673382,
ylabel={$\phi(A^*_{\tau^*} \boldsymbol{w}^*_{\tau^*}, \tau^*) \,\text{[µW]} \rightarrow$},
ytick style={color=black},
%grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5%,
%legend cell align=left,
%legend pos=north west,
%legend style={
%    at={(0,1)},
%    legend columns=1,
    % legend entries={$\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\
    % $\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\
    % $\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\
    % $\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\
    % $\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\
    % $\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\
    % $\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\
    % $\hat{R}=0.05$ m, $P_\mathrm{p}=0.5$ W\\}
    % }
]

% \addlegendimage{mark=x,black};
% \addlegendimage{mark=o,black};
% \addlegendimage{mark=x,orange};
% \addlegendimage{mark=o,orange};
% \addlegendimage{mark=x,blue};
% \addlegendimage{mark=o,blue};
% \addlegendimage{mark=x,bluish-green};
% \addlegendimage{mark=o,bluish-green};


\addplot [mark=x, semithick, black]
table{%
x  y
0.01 0.205687268323289
0.0119191919191919 0.612007883720761
0.0138383838383838 0.797680581212381
0.0157575757575758 0.906714669547792
0.0176767676767677 0.970708600625778
0.0195959595959596 1.01202905944977
0.0215151515151515 1.03895928277417
0.0234343434343434 1.05798755961398
0.0253535353535354 1.07066912462197
0.0272727272727273 1.08033494274798
0.0291919191919192 1.08440960330606
0.0311111111111111 1.08871543262451
0.033030303030303 1.09584984989504
0.034949494949495 1.09823639676221
0.0368686868686869 1.09727320418217
0.0387878787878788 1.09912659351449
0.0407070707070707 1.10067628904126
0.0426262626262626 1.10559369224134
0.0445454545454545 1.10361201087311
0.0464646464646465 1.10419248570331
0.0483838383838384 1.10519676763887
0.0503030303030303 1.10901268826866
0.0522222222222222 1.106749747874
0.0541414141414141 1.11021809164585
0.0560606060606061 1.10654455066112
0.057979797979798 1.10667293642472
0.0598989898989899 1.10710851846021
0.0618181818181818 1.10777372164689
0.0637373737373737 1.10795670832153
0.0656565656565656 1.10763332373345
0.0675757575757576 1.10843187013285
0.0694949494949495 1.10810190474134
0.0714141414141414 1.10827108360552
0.0733333333333333 1.10788688029894
0.0752525252525253 1.10795007280427
0.0771717171717172 1.10803114185006
0.0790909090909091 1.10803464571638
0.081010101010101 1.10806724442182
0.0829292929292929 1.10806532027126
0.0848484848484848 1.10815259198155
0.0867676767676768 1.10798896656266
0.0886868686868687 1.10814763268286
0.0906060606060606 1.10834519052845
0.0925252525252525 1.10810039201673
0.0944444444444444 1.10797809746172
0.0963636363636364 1.10812126171404
0.0982828282828283 1.10807481243147
0.10020202020202 1.10816153633447
0.102121212121212 1.10819268576706
0.104040404040404 1.1086053521899
};\label{plot1}

\addplot [mark=o, semithick, black, dash dot, mark options={solid}]
table{%
x  y
0.01 0.0566162869915798
0.0119191919191919 0.0853890313990297
0.0138383838383838 0.114090990406841
0.0157575757575758 0.126589510924474
0.0176767676767677 0.13465401840601
0.0195959595959596 0.13748296527103
0.0215151515151515 0.139418714732002
0.0234343434343434 0.139973762967987
0.0253535353535354 0.14151672191334
0.0272727272727273 0.142924241444283
0.0291919191919192 0.142615292197593
0.0311111111111111 0.142370143490462
0.033030303030303 0.142373673210125
0.034949494949495 0.142367455549745
0.0368686868686869 0.14236090625208
0.0387878787878788 0.14235414468326
0.0407070707070707 0.142340346222308
0.0426262626262626 0.142295611808997
0.0445454545454545 0.142302064662393
0.0464646464646465 0.142308147085345
0.0483838383838384 0.142313869429688
0.0503030303030303 0.142319242537663
0.0522222222222222 0.142368340877419
0.0541414141414141 0.142368340877419
0.0560606060606061 0.142368340877419
0.057979797979798 0.142368340877419
0.0598989898989899 0.142368340877419
0.0618181818181818 0.142368340877419
0.0637373737373737 0.142368340877419
0.0656565656565656 0.142368340877419
0.0675757575757576 0.142368340877419
0.0694949494949495 0.142368340877419
0.0714141414141414 0.142368340877419
0.0733333333333333 0.142368340877419
0.0752525252525253 0.142368340877419
0.0771717171717172 0.142368340877419
0.0790909090909091 0.142368340877419
0.081010101010101 0.142368340877419
0.0829292929292929 0.142368340877419
0.0848484848484848 0.142368340877419
0.0867676767676768 0.142368340877419
0.0886868686868687 0.142368340877419
0.0906060606060606 0.142368340877419
0.0925252525252525 0.142368340877419
0.0944444444444444 0.142368340877419
0.0963636363636364 0.142368340877419
0.0982828282828283 0.142368340877419
0.10020202020202 0.142368340877419
0.102121212121212 0.142368340877419
0.104040404040404 0.142368340877419
};\label{plot2}

\addplot [mark=x, semithick, orange]
table{%
x  y
0.0138383838383838 0.0334403099960781
0.0157575757575758 0.193329291837118
0.0176767676767677 0.284118390996455
0.0195959595959596 0.34416224409396
0.0215151515151515 0.38506196390593
0.0234343434343434 0.414393135701721
0.0253535353535354 0.434614350219678
0.0272727272727273 0.45055938075852
0.0291919191919192 0.462581498541131
0.0311111111111111 0.471981971646805
0.033030303030303 0.480050777154157
0.034949494949495 0.485400434063031
0.0368686868686869 0.490179271756765
0.0387878787878788 0.494222085778831
0.0407070707070707 0.497048661713818
0.0426262626262626 0.499594543353998
0.0445454545454545 0.502368256614193
0.0464646464646465 0.503771347781904
0.0483838383838384 0.504964136711134
0.0503030303030303 0.50629971479265
0.0522222222222222 0.507230168428331
0.0541414141414141 0.507929727705924
0.0560606060606061 0.508819444156136
0.057979797979798 0.509626757151655
0.0598989898989899 0.510307583060175
0.0618181818181818 0.510530972139275
0.0637373737373737 0.510632930523672
0.0656565656565656 0.510634975770151
0.0675757575757576 0.511318378106972
0.0694949494949495 0.511608011276206
0.0714141414141414 0.512874283424917
0.0733333333333333 0.512530688316578
0.0752525252525253 0.51283623623601
0.0771717171717172 0.512799775046671
0.0790909090909091 0.513002245133445
0.081010101010101 0.513457521812491
0.0829292929292929 0.513576046534612
0.0848484848484848 0.514510594451889
0.0867676767676768 0.514627272497199
0.0886868686868687 0.514720535875987
0.0906060606060606 0.514900704476803
0.0925252525252525 0.51488454081957
0.0944444444444444 0.51500142248825
0.0963636363636364 0.514697352722074
0.0982828282828283 0.51476291061868
0.10020202020202 0.515207812652337
0.102121212121212 0.515332563097088
0.104040404040404 0.515404307955983
};\label{plot3}

\addplot [mark=o, semithick, orange, dash dot, mark options={solid}]
table{%
x  y
0.0138383838383838 0.0185571034363072
0.0157575757575758 0.0241720403900786
0.0176767676767677 0.0323245859653671
0.0195959595959596 0.0398636149320548
0.0215151515151515 0.0438894974587082
0.0234343434343434 0.0462205606092893
0.0253535353535354 0.0474644158335638
0.0272727272727273 0.047752781831749
0.0291919191919192 0.0491539813099159
0.0311111111111111 0.0495196553739826
0.033030303030303 0.0496884153329422
0.034949494949495 0.0499551424085903
0.0368686868686869 0.0511072328783113
0.0387878787878788 0.0515908864824658
0.0407070707070707 0.0514924152189996
0.0426262626262626 0.0514971862537897
0.0445454545454545 0.0513974867113155
0.0464646464646465 0.0513953720979232
0.0483838383838384 0.0513956356637315
0.0503030303030303 0.0513931730601034
0.0522222222222222 0.0513931543822997
0.0541414141414141 0.0513904639152476
0.0560606060606061 0.0513854334381811
0.057979797979798 0.0513827937976101
0.0598989898989899 0.0513754987131896
0.0618181818181818 0.0513708406907172
0.0637373737373737 0.0513708406907172
0.0656565656565656 0.0513727486564233
0.0675757575757576 0.0513745386238309
0.0694949494949495 0.0513745386238309
0.0714141414141414 0.0513762146087408
0.0733333333333333 0.0513911568145543
0.0752525252525253 0.0513911568145543
0.0771717171717172 0.0513911568145543
0.0790909090909091 0.0513911568145543
0.081010101010101 0.0513911568145543
0.0829292929292929 0.0513911568145543
0.0848484848484848 0.0513911568145543
0.0867676767676768 0.0513911568145543
0.0886868686868687 0.0513911568145543
0.0906060606060606 0.0513911568145543
0.0925252525252525 0.0513911568145543
0.0944444444444444 0.0513911568145543
0.0963636363636364 0.0513911568145543
0.0982828282828283 0.0513911568145543
0.10020202020202 0.0513911568145543
0.102121212121212 0.0513911568145543
0.104040404040404 0.0513911568145543
};\label{plot4}

\addplot [mark=x, semithick, blue]
table{%
x  y
0.0119191919191919 0.140634243298077
0.0138383838383838 0.375264545999776
0.0157575757575758 0.489505974215838
0.0176767676767677 0.562946115148437
0.0195959595959596 0.608992455011202
0.0215151515151515 0.639394608348577
0.0234343434343434 0.660925805528337
0.0253535353535354 0.675792649727234
0.0272727272727273 0.687177534240282
0.0291919191919192 0.695093936185468
0.0311111111111111 0.700801012579195
0.033030303030303 0.705152996760985
0.034949494949495 0.708420847825437
0.0368686868686869 0.711533811203775
0.0387878787878788 0.713644251170503
0.0407070707070707 0.715203826556143
0.0426262626262626 0.716372934682807
0.0445454545454545 0.715506907563878
0.0464646464646465 0.718523252670572
0.0483838383838384 0.719435867465717
0.0503030303030303 0.720639985199741
0.0522222222222222 0.719181255330319
0.0541414141414141 0.71939214877816
0.0560606060606061 0.720114470916274
0.057979797979798 0.720594648241435
0.0598989898989899 0.723427224100462
0.0618181818181818 0.723452671497427
0.0637373737373737 0.721244372544279
0.0656565656565656 0.723216492270519
0.0675757575757576 0.722959785737732
0.0694949494949495 0.723643951358385
0.0714141414141414 0.721666910036887
0.0733333333333333 0.723344754887678
0.0752525252525253 0.721879436844561
0.0771717171717172 0.72239397025164
0.0790909090909091 0.72425611515064
0.081010101010101 0.724058945034063
0.0829292929292929 0.724158154334526
0.0848484848484848 0.724105997923644
0.0867676767676768 0.724221243130855
0.0886868686868687 0.722051073966439
0.0906060606060606 0.722155476116939
0.0925252525252525 0.722139969079298
0.0944444444444444 0.723730356918388
0.0963636363636364 0.72392272797341
0.0982828282828283 0.723877524358129
0.10020202020202 0.721968077292084
0.102121212121212 0.722165438316369
0.104040404040404 0.722043027210955
};\label{plot5}

\addplot [mark=o, semithick, blue, dash dot, mark options={solid}]
table{%
x  y
0.0119191919191919 0.0371149248346734
0.0138383838383838 0.0529873306780776
0.0157575757575758 0.0705789939594832
0.0176767676767677 0.0810143068254701
0.0195959595959596 0.0858934734942974
0.0215151515151515 0.0881830104173383
0.0234343434343434 0.0896695702270172
0.0253535353535354 0.0908164746922435
0.0272727272727273 0.09122982577957
0.0291919191919192 0.0915613790520192
0.0311111111111111 0.0932170048820086
0.033030303030303 0.0932074527740714
0.034949494949495 0.0930112744519762
0.0368686868686869 0.0928500935807359
0.0387878787878788 0.0928513927670671
0.0407070707070707 0.0928476161867223
0.0426262626262626 0.0928435768037772
0.0445454545454545 0.0928393600628106
0.0464646464646465 0.0928350359070524
0.0483838383838384 0.0928306605797662
0.0503030303030303 0.0928135435572374
0.0522222222222222 0.0928056943450387
0.0541414141414141 0.0928096611426161
0.0560606060606061 0.0928096611426161
0.057979797979798 0.0928133931063182
0.0598989898989899 0.0928168973071714
0.0618181818181818 0.0928489179635342
0.0637373737373737 0.0928489179635342
0.0656565656565656 0.0928489179635342
0.0675757575757576 0.0928489179635342
0.0694949494949495 0.0928489179635342
0.0714141414141414 0.0928489179635342
0.0733333333333333 0.0928489179635342
0.0752525252525253 0.0928489179635342
0.0771717171717172 0.0928489179635342
0.0790909090909091 0.0928489179635342
0.081010101010101 0.0928489179635342
0.0829292929292929 0.0928489179635342
0.0848484848484848 0.0928489179635342
0.0867676767676768 0.0928489179635342
0.0886868686868687 0.0928489179635342
0.0906060606060606 0.0928489179635342
0.0925252525252525 0.0928489179635342
0.0944444444444444 0.0928489179635342
0.0963636363636364 0.0928489179635342
0.0982828282828283 0.0928489179635342
0.10020202020202 0.0928489179635342
0.102121212121212 0.0928489179635342
0.104040404040404 0.0928489179635342
};\label{plot6}

\addplot [mark=x, semithick, bluish-green]
table{%
x  y
0.0176767676767677 0.0853153328360989
0.0195959595959596 0.151426228468046
0.0215151515151515 0.195023266718841
0.0234343434343434 0.226479608807239
0.0253535353535354 0.248884509388079
0.0272727272727273 0.266415841725763
0.0291919191919192 0.278026880429351
0.0311111111111111 0.288011216256757
0.033030303030303 0.296038321173794
0.034949494949495 0.303090613180974
0.0368686868686869 0.307522857242975
0.0387878787878788 0.312297599644073
0.0407070707070707 0.315313760760851
0.0426262626262626 0.317969320918561
0.0445454545454545 0.320213799119739
0.0464646464646465 0.322708536886089
0.0483838383838384 0.32442533496361
0.0503030303030303 0.326504164607208
0.0522222222222222 0.327022736435868
0.0541414141414141 0.328115395780216
0.0560606060606061 0.328694584525825
0.057979797979798 0.329713834918856
0.0598989898989899 0.330281335760195
0.0618181818181818 0.330532452321775
0.0637373737373737 0.3310918501515
0.0656565656565656 0.33141713085006
0.0675757575757576 0.331785301148874
0.0694949494949495 0.332837405402967
0.0714141414141414 0.332957265546762
0.0733333333333333 0.333078771840817
0.0752525252525253 0.333346101016635
0.0771717171717172 0.333492533554563
0.0790909090909091 0.333557040213874
0.081010101010101 0.333958319767158
0.0829292929292929 0.334038006057327
0.0848484848484848 0.334472398180945
0.0867676767676768 0.334363387652824
0.0886868686868687 0.334676254739148
0.0906060606060606 0.334761151055178
0.0925252525252525 0.334902244923055
0.0944444444444444 0.335421548927256
0.0963636363636364 0.335187645614035
0.0982828282828283 0.335522469428099
0.10020202020202 0.335552338638898
0.102121212121212 0.335489511725757
0.104040404040404 0.3354657674038
};\label{plot7}

\addplot [mark=o, semithick, bluish-green, dash dot, mark options={solid}]
table{%
x  y
0.0176767676767677 0.0135573361079188
0.0195959595959596 0.0179985107448659
0.0215151515151515 0.0217218204751474
0.0234343434343434 0.0261173654387695
0.0253535353535354 0.0285543903684497
0.0272727272727273 0.0299173953648728
0.0291919191919192 0.0307381463967098
0.0311111111111111 0.0310533989479157
0.033030303030303 0.0318242685821261
0.034949494949495 0.0320621443002382
0.0368686868686869 0.0322963882236665
0.0387878787878788 0.0324024534422952
0.0407070707070707 0.0325057337335129
0.0426262626262626 0.0333024983456661
0.0445454545454545 0.0336542488158114
0.0464646464646465 0.0336490927126011
0.0483838383838384 0.0335820099254345
0.0503030303030303 0.0335828052875613
0.0522222222222222 0.0335201000291188
0.0541414141414141 0.0335203885766089
0.0560606060606061 0.0335205693937942
0.057979797979798 0.0335188928241728
0.0598989898989899 0.0335172867783283
0.0618181818181818 0.033517274597152
0.0637373737373737 0.0335156038751874
0.0656565656565656 0.0335138719798845
0.0675757575757576 0.0335121139305227
0.0694949494949495 0.033508942303379
0.0714141414141414 0.0335042800383829
0.0733333333333333 0.0335027221895982
0.0752525252525253 0.0335027221895982
0.0771717171717172 0.0335039665150587
0.0790909090909091 0.0335039665150587
0.081010101010101 0.0335051338851071
0.0829292929292929 0.0335051338851071
0.0848484848484848 0.033506226918744
0.0867676767676768 0.0335159718355789
0.0886868686868687 0.0335159718355789
0.0906060606060606 0.0335159718355789
0.0925252525252525 0.0335159718355789
0.0944444444444444 0.0335159718355789
0.0963636363636364 0.0335159718355789
0.0982828282828283 0.0335159718355789
0.10020202020202 0.0335159718355789
0.102121212121212 0.0335159718355789
0.104040404040404 0.0335159718355789
};\label{plot8}

\draw [darkgray176] (0.01, 0) -- (0.01, 1.34976440673382);
\draw [darkgray176] (0.0119191919191919, 0) -- (0.0119191919191919, 1.34976440673382);
\draw [darkgray176] (0.0138383838383838, 0) -- (0.0138383838383838, 1.34976440673382);
\draw [darkgray176] (0.0157575757575758, 0) -- (0.0157575757575758, 1.34976440673382);
\draw [darkgray176] (0.0176767676767677, 0) -- (0.0176767676767677, 1.34976440673382);
\draw [darkgray176] (0.0195959595959596, 0) -- (0.0195959595959596, 1.34976440673382);
\draw [darkgray176] (0.0215151515151515, 0) -- (0.0215151515151515, 1.34976440673382);
\draw [darkgray176] (0.0234343434343434, 0) -- (0.0234343434343434, 1.34976440673382);
\draw [darkgray176] (0.0253535353535354, 0) -- (0.0253535353535354, 1.34976440673382);
\draw [darkgray176] (0.0272727272727273, 0) -- (0.0272727272727273, 1.34976440673382);
\draw [darkgray176] (0.0291919191919192, 0) -- (0.0291919191919192, 1.34976440673382);
\draw [darkgray176] (0.0311111111111111, 0) -- (0.0311111111111111, 1.34976440673382);
\draw [darkgray176] (0.033030303030303, 0) -- (0.033030303030303, 1.34976440673382);
\draw [darkgray176] (0.034949494949495, 0) -- (0.034949494949495, 1.34976440673382);
\draw [darkgray176] (0.0368686868686869, 0) -- (0.0368686868686869, 1.5);
\draw [darkgray176] (0.0387878787878788, 0) -- (0.0387878787878788, 1.5);
\draw [darkgray176] (0.0407070707070707, 0) -- (0.0407070707070707, 1.5);
\draw [darkgray176] (0.0426262626262626, 0) -- (0.0426262626262626, 1.5);
\draw [darkgray176] (0.0445454545454545, 0) -- (0.0445454545454545, 1.5);
\draw [darkgray176] (0.0464646464646465, 0) -- (0.0464646464646465, 1.5);
\draw [darkgray176] (0.0483838383838384, 0) -- (0.0483838383838384, 1.5);
\draw [darkgray176] (0.0503030303030303, 0) -- (0.0503030303030303, 1.5);
\draw [darkgray176] (0.0522222222222222, 0) -- (0.0522222222222222, 1.5);
\draw [darkgray176] (0.0541414141414141, 0) -- (0.0541414141414141, 1.5);
\draw [darkgray176] (0.0560606060606061, 0) -- (0.0560606060606061, 1.5);
\draw [darkgray176] (0.057979797979798, 0) -- (0.057979797979798, 1.5);
%\draw [darkgray176] (0.0598989898989899, 0) -- (0.0598989898989899, 1.34976440673382);

\draw [thick,arrows = {Stealth[length=6pt, inset=2pt]-Stealth[length=6pt, inset=2pt]}] (0.059079797979798, 1.10667293642472) -- (0.059079797979798, 0.142368340877419);

\draw [thick,arrows = {Stealth[length=6pt, inset=2pt]-Stealth[length=6pt, inset=2pt]}] (0.0570606060606061, 0.720114470916274) -- (0.0570606060606061, 0.0928096611426161);

\draw [thick,arrows = {Stealth[length=6pt, inset=2pt]-Stealth[length=6pt, inset=2pt]}] (0.0551414141414141, 0.507929727705924) -- (0.0551414141414141, 0.0513904639152476);

\draw [thick,arrows = {Stealth[length=6pt, inset=2pt]-Stealth[length=6pt, inset=2pt]}] (0.0532, 0.327022736435868) -- (0.0532, 0.0335201000291188);

%\draw[rotate=60,yshift=10pt,xshift=60pt] (0.01, 1.1) ellipse (80pt and 10pt);

\end{axis}

\node[ellipse,thick,draw,minimum height=1.3cm,rotate=90] (e) at (0.65,1.2) {};
\node[] (f) at (2.2,2.1) {Performance gain};
\draw[thick] (e.south) -- (f);


\node[ellipse,thick,draw,minimum height=1.1cm,rotate=0] (g) at (2,0.5) {};
\node[] (h) at (3.5,1.2) {Baseline};
\draw[thick] (g.north) -- (h);


\node[ellipse,thick,draw,minimum height=4.5cm,rotate=-35] (g) at (6.5,2.75) {};
\node[] (h) at (5,3) {Proposed};
\draw[thick] (g.west) -- (h);


\node[draw,fill=white,column sep={between borders}, row sep={0pt}, below left] at (plot.north east) {\small
    \begin{tblr}{
        row{1} = {abovesep=-1pt,belowsep=-1pt},
        row{2} = {abovesep=-1pt,belowsep=-1pt},
        row{3} = {abovesep=-1pt,belowsep=-1pt},
        row{4} = {abovesep=-1pt,belowsep=-1pt},
        column{1} = {leftsep=-1pt,rightsep=1pt},
        column{2} = {leftsep=-1pt,rightsep=1pt},
        column{3} = {leftsep=1pt,rightsep=1pt},
        }
    \ref{plot1} & \ref{plot2} & $P_\mathrm{p}=1$ W, $R_\mathrm{min}=5$ m\\
    \ref{plot5} & \ref{plot6} & $P_\mathrm{p}=1$ W, $R_\mathrm{min}=3$ m\\
    \ref{plot3} & \ref{plot4} & $P_\mathrm{p}=0.5$ W, $R_\mathrm{min}=5$ m\\
    \ref{plot7} & \ref{plot8} & $P_\mathrm{p}=0.5$ W, $R_\mathrm{min}=3$ m\\
    \end{tblr}};

\end{tikzpicture}
